Trumpler's Radial Velocities of Stars in Galactic Star Clusters

We assess the accuracy of radial velocities of 671 stars located near Galactic clusters, measured by Robert Trumpler between 1924 and 1947 using the Lick Observatory 36 inch refractor equipped with prism spectrometers. We find that Trumpler's velocities share the same zero-point and scale as modern IAU radial velocity standards. Their accuracy ranges from 2 to 7 km/s. We also provide star identifications, B-band photometry, and notes for many stars. We provide a link to an online PDF that contains all 3,782 of Trumpler's individual stellar radial velocities and associated Julian dates. Trumpler's velocities provide a century-long baseline for detecting long-period stellar companions, gravitational perturbations from passing massive objects, and accelerations due to cluster and Galactic dynamics.

==> (inline-0) <==
\begin{deluxetable*}{lllrrrrrrll}
\begin{deluxetable}{llllllllllllll}
\tablecaption{Trumpler's Average Velocities of Stars in Galactic Clusters\label{chartable}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}

%%\tablehead{
%%\colhead{Name} & \colhead{V$_{max}$} & 
%%\colhead{Date} & \colhead{t$_2$} & 
%%\colhead{FWHM} & \colhead{E(B-V)} & 
%%\colhead{N$_H$} & \colhead{Period} & 
%%\colhead{D} & \colhead{Dust?} & \colhead{RN?} \\ 
%%\colhead{} & \colhead{(mag)} & \colhead{(JD)} & \colhead{(d)} & 
%%\colhead{(km s$^{-1}$)} & \colhead{(mag)} & \colhead{(cm$^{-2}$)} &
%%\colhead{(d)} & \colhead{(kpc)} & \colhead{} & \colhead{}
%%}

\tablehead{\colhead{HD} & \colhead{BD} & \colhead{HIP} & \colhead{GCSRV} & \colhead{Other ID} & \colhead{Cluster} & \colhead{Mag} & \colhead{Bmag} & \colhead{RV} & \colhead{p.e.} & \colhead{RV SIMBAD} & \colhead{JD-2400000} & \colhead{JD} & \colhead{Notes} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(Start)} & \colhead{(End)} & \colhead{} } 

\startdata
7927 &  & 6242 & 762 &  & NGC 457 & 5.8 & 5.599 & -24.4 &  3.5 & -18.9 &  &  & 1 \\
7902 &  & 6229 &  &  & NGC 457 & 7.5 & 7.3 & -36.6 & 3.1 & 83.4 & 25266.597 & 28897.664 & 2 \\
 & +57 252 &  & 758 &  & NGC 457 & 9.7 & 9.76 & -39.7 & 1.3 & -65 &  &  & 3 \\
 & +57 243 &  & 747 &  & NGC 457 & 9.8 & 9.99 & -36.7 & 4.1 & -52 & 25815.926 & 30670.773 & 4 \\
 & +57 246 & 6170 & 752 &  & NGC 457 & 9.9 & 9.99 & -34.8 & 2 & -13 & 25821.92 & 30636.867 & 5 \\
 & +57 249 &  &  &  & NGC 457 & 10 & 10.25 & 30 & 22 & 64.6 & 27355.954 & 29900.727 & 6 \\
 & +57 247 &  &  &  & NGC 457 & 10 & 10.06 & -34 & 2.5 & -55.1 & 27362.923 & 30671.772 &  \\
 & +57 248 &  &  &  & NGC 457 & 10.1 & 10.16 & -40.7 & 2.2 &  -35.7  & 25888.955 & 31742.872 & 7 \\
 & +57 251 &  & 757 &  & NGC 457 & 10.4 & 10.379 & -39.5 & 3.1 & -59 & 27441.664 & 30553.979 & 8 \\
 & +57 254 &  &  &  & NGC 457 & 10.4 & 10.47 & -33 & 6 & -34.4 & 27399.796 & 30637.742 & 9 \\
 & +57 253 &  &  &  & NGC 457 & 10.4 & 10.51 & -32.5 & 3.1 & -21.6 & 28020.945 & 29495.883 & 10 \\
9311 &  & 7232 & 867 &  & NGC 581 & 7.4 & 7.482 & -41 & 1.3 & -43.4 & 24031.782 & 30609.028 & 11 \\
9365 &  & 7280 &  &  & NGC 581 & 8.4 & 8.48 & 2.6 & 2.8 & 2.9 & 25433.97 & 25439.932 & 12 \\
 & +59 273 &  & 869 &  & NGC 581 & 9.2 & 9.22 & -39 & 2.2 & -43 & 24730.943 & 29929.808 & 13 \\
 &  &  & 868 &  & NGC 581 & 10.2 & 9.9 & -39.7 & 2.8 & -40 & 24036.969 & 27768.777 &  \\
 &  &  &  & Cl* NGC 581 ESY 19 & NGC 581 & 10.5 & 10.7 & -46.5 & 2.8 &    & 27399.634 & 30321.75 &  \\
 &  &  &  & Cl* NGC 581 ZUG 7 & NGC 581 & 10.5 & 10.78 & -38 & 6 &    & 27395.868 & 30198.945 & 14 \\
 & +59 274 &  & 51711 &  & NGC 581 & 10.6 & 10.64 & -38.5 & 2.6 & -54 & 27661.928 & 28026.931 & 15 \\
 & +60 276 &  &  & Cl* Trumpler 1 OJA 1158 & Trumpler 1 & 10.2 & 10.29 & -61.6 & 2.3 &    & 27358.904 & 31316.847 &  \\
 & +60 274 &  &  & Cl* Trumpler 1 OJA 1143 & Trumpler 1 & 10.9 & 10.99 & -49.1 & 2.6 &    & 27342.968 & 31350.811 & 16 \\
 & +60 275A &  &  & Cl*Trumpler 1 OJA 1150 & Trumpler 1 & 11.4 & 12.43 & -53 & 2.7 &    & 28420.836 & 30371.637 &  \\
 &  &  &  & 01 35 41.22 +61 17 25.6 & Trumpler 1 & 11.6 &  & -56.5 & 4.4 &    & 27368.908 & 29874.844 & 17 \\
 &  &  &  & TYC 4040-330-1 & NGC 637 & 10.6 & 10.787 & -55 & 8 &    &  &  & 18 \\
 &  &  &  & TYC 4040-300-1 & NGC 637 & 10.6 & 10.536 & -47.9 & 2.6 &    &  &  & 19 \\
 &  &  &  & TYC 4040-26-1 & NGC 637 & 11.2 & 11.108 & -45.8 & 3.4 &    &  &  &  \\
 &  &  &  & ADS 1342 B & NGC 637 & 11.2 &    & -39.7 & 2.8 &    &  &  & 20 \\
 & +60 339 & 8260 & 986 &  & NGC 663 & 9 & 9.09 & -33.1 & 2.3 & -17 & 25809.964 & 30636.91 &  \\
 & +60 333 &  &  &  & NGC 663 & 9.5 & 9.68 & -34.7 & 2.9 &    & 26954.913 & 28131.777 &  \\
 & +60 331 &  & 51969 &  & NGC 663 & 9.6 & 9.61 & -37.5 & 2.5 & 16 & 26950.912 & 30189.944 & 21 \\
 & +60 343 &  & 990 &  & NGC 663 & 9.8 & 9.86 & -29.4 & 2.3 & -33 & 26937.927 & 30636.892 &  \\
 & +60 347 & 8305 & 20135 &  & NGC 663 & 10.2 & 10.17 & -36.2 & 2.9 & -47 & 26946.895 & 29145.815 & 22 \\
 & +60 344 &  &  &  & NGC 663 & 10.4 & 10.74 & -35.5 & 3.1 &    & 26979.977 & 29110.935 &  \\
 & +60 340 &  &  &  & NGC 663 & 10.7 & 10.59 & -38.9 & 2.9 &    & 30322.605 & 30637.805 & 23 \\
11885 & +36 370 &  & 52179 &  & NGC 752 & 8.3 & 8.35 & 8.8 & 2.1 & 17 & 24403.817 & 30259.765 &  \\
12027 & +36 378 &  & 52437 &  & NGC 752 & 8.5 & 8.49 & 9.5 & 2.3 & 19 & 25074.965 & 29166.046 & 24 \\
11720 & +37 415 &  & 52235 &  & NGC 752 & 9 & 9.05 & -22.2 & 2.8 & -19 & 24101.635 & 24408.814 &  \\
 & +37 440 &  &  &  & NGC 752 & 9.5 & 9.44 & 3.6 & 2.3 & 7 & 24452.706 & 28136.828 &  \\
11812 & +37 421 &  & 52163 &  & NGC 752 & 9.6 & 9.57 & -4.6 & 3.9 & 7 & 24414.799 & 30224.922 & 25 \\
 & +36 367 &  & 52270 &  & NGC 752 & 9.7 & 9.8 & 1.3 & 3.1 & 8 & 25169.906 & 30259.788 &  \\
11811 & +37 422 &  & 52162 &  & NGC 752 & 9.8 & 9.75 & 2.6 & 5.3 & -10 & 24490.814 & 30204.057 & 26 \\
 & +37 425 &  & 52292 &  & NGC 752 & 9.9 & 9.84 & -1.6 & 2.1 & 4 & 24443.737 & 30224.959 &  \\
 & +37 418 &  & 52287 &  & NGC 752 & 10 & 9.98 & -0.7 & 2.3 & 11 & 25186.684 & 29260.617 & 27 \\
 & +37 444 &  & 52332 &  & NGC 752 & 10 & 9.94 & 4.7 & 2.3 & 16 & 24818.734 & 29274.742 & 28 \\
 & +37 432 &  & 52285 &  & NGC 752 & 10 & 9.98 & -0.2 & 2.4 & 13 & 25113.891 & 28739.963 & 29 \\
19427 & +36 638 & 14616 &  &  & NGC 752 & 10 & 9.76 & 4.5 & 2.4 &    & 27313.932 & 29644.718 & 30 \\
 & +37 488 & 9245 &  &  & NGC 752 & 10.1 & 10.07 & -0.1 & 2.6 & 5.79 & 24878.741 & 29900.836 &  \\
 & +37 426 &  & 52279 &  & NGC 752 & 10.2 & 10.17 & 3 & 12 & 17 & 25363.981 & 30203.972 & 31 \\
 & +36 372 &  & 52326 &  & NGC 752 & 10.2 & 10.16 & -13.5 & 2.4 & -9 & 24795.781 & 29096.965 &  \\
 & +37 441 &  & 52331 &  & NGC 752 & 10.2 & 10.23 & 1.5 & 2.6 & 3 & 24758.932 & 31378.823 &  \\
 & +37 431 &  & 52284 &  & NGC 752 & 10.3 & 10.16 & 3 & 2.3 & 2 & 24758.841 & 29901.742 &  \\
 & +37 439 & 9164 & 52325 &  & NGC 752 & 10.4 & 10.32 & 8 & 14 & 36 & 24433.782 & 29856.912 & 32 \\
 & +37 420 &  & 52275 &  & NGC 752 & 10.7 & 10.3 & -12 & 24 & -36 & 25146.813 & 29145.9 & 33 \\
14134 &  & 10805 & 1282 &  & NGC 869 & 7 & 6.983 & -42.6 & 1.2 & -43.7 & 23977.999 & 31732.897 & 34 \\
14143 &  & 10816 & 1284 &  & NGC 869 & 7.2 & 7.15 & -43.6 & 1.2 & -41.7 & 23981.002 & 32417.941 & 35 \\
14052 &  &  & 1278 &  & NGC 869 & 8.5 & 8.48 & -59 & 11 & -41 & 24825.927 & 29481.011 & 36 \\
14053 &  &  & 1275 &  & NGC 869 & 8.7 & 8.7 & -46 &  & -44 &  &  & 37 \\
 & +56 527 &  & 1283 &  & NGC 869 & 8.8 & 8.818 & -40.7 & 2.6 & -33.4 & 23986.95 & 27662.009 &  \\
14259 & +56 545 &  & 1299 &  & NGC 869 & 9.3 & 9.42 & -50 &  & -48 &  &  & 38 \\
 & +56 526 &  &  &  & NGC 869 & 9.4 & 9.384 & -44.2 & 2.8 &    & 24392.877 & 31878.669 &  \\
 & +56 511 &  &  &  & NGC 869 & 9.5 & 9.49 & -37.4 & 2.9 & -31.9 & 25136.809 & 31734.917 & 39 \\
 & +56 502 &  &  &  & NGC 869 & 9.6 & 9.58 & -43 & 2.9 & 2.5 & 25845.945 & 30258.849 & 40 \\
 & +56 510 &  &  &  & NGC 869 & 9.6 & 9.604 & -46 & 2.5 & -2.9 & 25145.792 & 32114.721 &  \\
 & +56 501 &  &  &  & NGC 869 & 9.7 & 9.631 & -41.3 & 3 &    & 25121.944 & 32417.968 & 41 \\
 & +56 525 &  &  &  & NGC 869 & 9.7 & 9.63 & -38.8 & 3 & -36.6 & 25161.776 & 31827.714 &  \\
 & +56 504 &  &  &  & NGC 869 & 9.7 & 9.726 & -47.6 & 2.5 & -68.7 & 25110.95 & 31734.968 &  \\
14162 & +56 535 &  & 1286 &  & NGC 869 & 9.8 & 9.75 & -43 & 3.4 & -37 & 25107.952 & 28897.721 &  \\
 & +56 515 &  &  &  & NGC 869 & 9.9 & 9.836 & -42.6 & 3.3 & -66.2 & 24493.644 & 30615.853 & 42 \\
 & +56 519 &  &  &  & NGC 869 & 10.1 & 9.998 & -44.2 & 5.8 & -52 & 25124.896 & 32114.753 & 43 \\
 & +56 634 &  &  &  & NGC 869 & 10.1 & 10.05 & -31.6 & 2.2 & -8.8 & 25540.95 & 32422.914 & 44 \\
 & +56 524 &  &  &  & NGC 869 & 10.1 & 10.114 & -39.3 & 2.6 & -36 & 25870.827 & 31827.741 &  \\
 & +56 513 &  &  &  & NGC 869 & 10.2 & 10.265 & -36.5 & 2.4 & -26.4 & 25539.95 & 32415.936 &  \\
 & +56 520 &  &  &  & NGC 869 & 10.2 & 10.243 & -52.5 & 2.3 &    & 25124.896 & 32415.901 & 45 \\
14433 & +56 568 &  & 1319 &  & NGC 884 & 7 & 6.97 & -46.4 & 0.9 & -46.7 &  &  & 46 \\
14535 & +56 591 &  & 1332 &  & NGC 884 & 8.2 & 8.08 & -49.2 & 1.4 & -53 & 23980.963 & 30189.986 & 47 \\
14443 & +56 570 &  & 1320 &  & NGC 884 & 8.4 & 8.39 & -48.5 & 2.1 & -39.2 & 24814.693 & 31744.915 & 48 \\
 & +56 574 &  &  &  & NGC 884 & 8.8 & 8.83 & -50.1 & 2.2 &    & 23982.953 & 30592.889 &  \\
14476 & +56 577 &  &  &  & NGC 884 & 9.1 & 9.13 & -48.4 & 3.1 &    & 25873.806 & 30292.892 &  \\
 & +56 575 &  &  &  & NGC 884 & 9.4 & 9.37 & -39.9 & 2.4 & -58.6 & 24416.794 & 32183.763 & 49 \\
 & +56 588 &  &  &  & NGC 884 & 9.5 & 9.47 & -46.8 & 2.5 & -3.7 & 25540.788 & 30615.903 &  \\
 & +56 578 &  &  &  & NGC 884 & 9.6 & 9.02 & -44 & 3.2 &    &  &  & 50 \\
 & +56 576 &  &  &  & NGC 884 & 9.7 & 9.68 & -24 & 8 &    & 24743.951 & 31318.908 & 51 \\
 & +56 571 &  &  &  & NGC 884 & 9.7 & 9.69 & -46.5 & 2.5 &    & 24754.912 & 32063.885 &  \\
 & +56 584 &  &  &  & NGC 884 & 9.7 & 9.824 & -31 & 10 & -89.8 & 25526.986 & 32205.615 & 52 \\
 & +56 553 &  &  &  & NGC 884 & 9.8 & 10.213 & -44 & 2.9 &    & 25945.668 & 30636.93 &  \\
 & +56 563 &  &  &  & NGC 884 & 9.8 & 9.77 & -38.7 & 5.3 & -38.5 & 24113.618 & 31742.789 & 53 \\
 & +56 573 &  &  &  & NGC 884 & 10.1 & 10.06 & -47 & 2.9 &    & 24767.865 & 31318.939 & 54 \\
 & +56 582 &  &  &  & NGC 884 & 10.1 & 10.2 & -37 & 5 & -47.9 & 25937.875 &  & 55 \\
 & +56 572 &  &  &  & NGC 884 & 10.2 & 10.22 & -43.9 & 3 &    & 24745.906 & 31359.839 & 56 \\
14330 & +56 551 &  & 1304 &  & NGC 884 & 10.2 & 10.232 & -43.1 & 1.4 & -44 &  &  & 57 \\
 & +56 566 &  &  &  & NGC 884 & 10.3 & 10.26 & -41.4 & 3.3 & -48.9 & 24748.867 & 30615.88 & 58 \\
 & +56 595 &  & 1338 &  & NGC 884 & 10.4 & 10.41 & -47 &  & -47 &  &  & 59 \\
14488 & +56 583 &  & 1325 &  & NGC 884 & 10.6 & 10.572 & -39 & 1.7 & -38 & 25528.977 & 31413.82 & 60 \\
15557 & +61 424 &  & 1422 &  & IC 1805 & 7.9 & 7.75 & -12.3 & 3.5 & -15 & 25439.98 & 25442.979 &  \\
15558 & +60 502 & 11832 & 1424 &  & IC 1805 & 8.3 & 8.35 & -34.5 & 2 & -50 &  &  & 61 \\
15629 & +60 507 & 11891 & 1431 &  & IC 1805 & 8.6 & 8.78 & -43.9 & 1.8 & -48 & 25253.771 & 31675.873 &  \\
15570 & +60 504 & 11837 & 1426 &  & IC 1805 & 8.6 & 8.75 & -60.4 & 3.1 & -15 & 25249.709 & 32002.979 & 62 \\
 & +60 497 &  & 1414 &  & IC 1805 & 9 & 9.25 & -50.4 & 2.1 &    &  &  & 63 \\
 & +60 501 &  & 1421 &  & IC 1805 & 9.7 & 9.94 & -47.3 & 1.2 & -47 &  &  & 64 \\
 & +60 513 &  &  &  & IC 1805 & 9.7 & 9.79 & -24.3 & 5.5 &    & 27363.019 & 28152.792 & 65 \\
 & +60 498 & 11792 &  &  & IC 1805 & 10.2 & 10.32 & -42.5 & 5.5 &    & 27429.791 & 32113.83 & 66 \\
 & +60 499 & 11807 &  &  & IC 1805 & 10.6 & 10.7 & -42.4 & 2.1 & -66 & 28154.641 & 32414.983 & 67 \\
 &  &  &  &   & IC 1805 & 11.1 & 11.19 & -50.7 & 2.5 &    & 28402.924 & 31675.928 & 68 \\
 &  &  &  & Cl* IC 1805 HG 149  & IC 1805 & 11.5 & 11.4 & -46 & 3.2 & -21.9 & 31317.944 & 31673.944 &  \\
 & +60 506 &  &  &  & IC 1805 & 11.5 & 11.5 & -51.4 & 4.4 &    & 31709.894 & 32477.766 & 69 \\
 &  &  &  & CCDM J02327+6128A & IC 1805 & 11.6 & 11.95 & -48.4 & 3.2 & -53.8 & 30588.97 & 31023.778 & 70 \\
15690 &  & 11898 & 1436 &  & NGC 957 & 8.6 & 8.54 & -43.5 & 1.9 & -45 & 26254.781 & 30637.891 & 71 \\
15621 & +56 652 &  & 53122 &  & NGC 957 & 8.7 & 8.93 & -20 & 4.5 & -13 & 27673.971 &  &  \\
 & +56 657 & 11902 & 1179 E &  & NGC 957 & 10.3 & 10.12 & -54.7 & 2.8 & -28 & 27782.804 & 32093.808 & 72 \\
 & +56 655 &  &  &  & NGC 957 & 11 & 11.2 & -51.2 & 3 &    & 28194.64 & 30637.862 &  \\
16626 & +60 548 & 12656 &  &  & NGC 1027 & 7.5 & 7.372 & 14.1 & 2.6 & 14.9 & 26227.01 & 28417.015 &  \\
 & +61 465 &  & 53307 &  & NGC 1027 & 9.6 & 9.89 & -44.3 & 2.3 & -44 & 27697.917 & 30292.936 &  \\
 & +61 466 &  & 53312 &  & NGC 1027 & 9.7 & 9.98 & -51 & 6 & -47 & 27794.791 & 30257.938 & 73 \\
 & +60 550 &  & 53308 &  & NGC 1027 & 9.9 & 9.2 & -44.3 & 2.8 & -43 & 27739.784 & 31355.899 &  \\
 & +60 547 &  &  &  & NGC 1027 & 10.8 &    & -41.6 & 2.5 &    & 30257.896 & 31358.862 & 74 \\
 & +60 552 & 12695 &  &  & NGC 1027 & 10.8 & 10.56 & -38 & 5.7 &    & 28069.018 & 30616.919 & 75 \\
16728 & +42 598 & 12619 &  &  & NGC 1039 & 8 & 8.14 & -6.9 & 2.2 & -12.4 & 24031.914 & 30937.993 & 76 \\
16782 & +42 607 &  &  &  & NGC 1039 & 8.3 & 8.24 & -6.1 & 2.2 & -16 & 24498.665 & 30609.954 & 77 \\
16719 & +42 591 & 12606 &  &  & NGC 1039 & 8.5 & 8.26 & -7.7 & 2.2 &    & 24447.887 & 27080.599 & 78 \\
16705 & +42 589 &  &  &  & NGC 1039 & 8.6 & 7.73 & -13.7 & 2.2 &    & 24461.716 & 31360.776 & 79 \\
16693 & +42 588 &  &  &  & NGC 1039 & 8.6 & 8.52 & -7.8 & 2.4 &    & 24080.905 & 27109.66 & 80 \\
 & +42 601 &  &  &  & NGC 1039 & 8.9 & 8.86 & -8.3 & 2.9 &    & 24497.59 & 27057.831 &  \\
 & +42 596 & 12621 &  &  & NGC 1039 & 8.9 & 8.86 & -5.5 & 2.5 &    & 24116.608 & 27049.802 &  \\
16679 & +42 284 &  &  &  & NGC 1039 & 9 & 9.04 & -8.9 & 2.9 &    & 24418.894 & 27316.974 &  \\
 & +42 602 &  &  &  & NGC 1039 & 9.3 & 9.33 & -4.5 & 2.3 &    & 24808.791 & 30609.924 &  \\
 & +42 597 &  &  &  & NGC 1039 & 9.4 & 9.3 & -8.7 & 3.1 &    & 24775.862 & 28898.766 &  \\
 & +42 590 &  &  &  & NGC 1039 & 9.8 & 9.85 & -3.6 & 2.9 &    & 25116.95 & 30736.698 &  \\
 & +42 595 &  &  &  & NGC 1039 & 10 & 9.88 & -3.6 & 2.7 &    & 25171.966 & 30721.613 &  \\
 & +42 594 &  &  &  & NGC 1039 & 10.1 & 10.06 & -5.2 & 2 &    & 25258.733 & 31055.7 &  \\
 17505 & +59 552 & 13296 & 1586 &  & IC 1848 & 7.2 & 7.49 & -24.5 & 1.3 & -17 &  &  & 81 \\
17520 & +59 553 & 13308 & 53453 &  & IC 1848 & 8.3 & 8.53 & -38.5 & 2.5 & -46 & 25875.904 & 31054.648 & 82 \\
 &  &  &  &  & IC 1848 & 8.8 &  & -30.3 & 2.9 &  & 27753.89 & 31319.009 & 83 \\
237007 & +59 549 & 13255 & 1582 &  & IC 1848 & 9.4 & 9.68 & -50 & 10 & -40 & 30230.899 & 32422.957 & 84 \\
 &  &  &  & ADS 2165 C & IC 1848 & 11.4 & (V: 11) & -44.7 & 3.2 &    & 28404.959 & 30321.824 & 85 \\
 &  &  &  & ADS 2165 D & IC 1848 & 11.6 & (V: 11.5) & -44.7 & 3.7 &    & 27719.986 & 30322.687 & 86 \\
 &  &  &  & ADS 2161 C & IC 1848 & 12 & 11.5 & -34.9 & 4.6 &    & 30592.967 & 32477.97 & 87 \\
23630 & +23 541 & 17702 & 2135 &  & M45 & 2.8 & 2.806 & 9.7 & 1 & 10.1 & 22975.899 & 30320.86 & 88 \\
23850 & +23 557 & 17847 & 2171 &  & M45 & 3.6 & 3.54 & 8.2 & 1 & 8.5 & 22979.074 & 30640.059 & 89 \\
23302 & +23 507 & 17499 & 2079 &  & M45 & 3.6 & 3.612 & 11.5 & 1.1 & 12.4 & 22975.927 & 30735.593 & 90 \\
23408 & +23 516 & 17573 & 2097 &  & M45 & 3.8 & 3.812 & 7.5 & 0.5 & 7.5 & 22976.069 & 31734.87 & 91 \\
23480 & +23 522 & 17608 & 2108 &  & M45 & 4.1 & 4.113 & 7.8 & 1.1 & 6.2 & 22983.076 & 32113.966 & 92 \\
23338 & +24 547 & 17531 & 2086 &  & M45 & 4.2 & 4.199 & 4.5 & 0.8 & 5.5 & 2297.066 & 30322.068 & 93 \\
23862 & +23 558 & 17851 & 2172 &  & M45 & 5 & 4.967 & 4.6 & 0.5 & 4.4 & 22975.942 & 30259.869 & 94 \\
23753 & +22 563 & 17776 & 2152 &  & M45 & 5.4 & 5.378 & 8.6 & 1.6 & -2 & 22989.97 & 32205.734 & 95 \\
23288 & +23 505 & 17489 & 2077 &  & M45 & 5.4 & 5.406 & 3.3 & 1 & 2.9 & 22986.944 & 30231.03 & 96 \\
23324 & +24 546 & 17527 & 2085 &  & M45 & 5.6 & 5.585 & 9.6 & 1.9 & -2 & 22986.931 & 31734.84 & 97 \\
23432 & +24 553 & 17579 & 2100 &  & M45 & 5.7 & 5.727 & 4.0 & 1.8 & -0.1 & 22976.062 & 30734.594 & 98 \\
23923 & +23 563 & 17900 & 2187 &  & M45 & 6.1 & 6.124 & 11.5 & 1.6 & 2 & 22986.881 & 32476.843 &  \\
23629 & +23 536 &  & 2130 &  & M45 & 6.3 & 6.3 & 7.7 & 1.6 &    & 22967.831 & 31525.631 & 99 \\
23441 & +24 556 & 17588 & 2103 &  & M45 & 6.4 & 6.415 & 5.6 & 1.7 & 0 & 22986.91 & 31877.741 & 100 \\
23873 & +23 561 & 17862 & 2176 &  & M45 & 6.6 & 6.586 & 8.6 & 2.3 & 1.4 & 24054.94 & 29930.047 & 101 \\
23410 & +22 545 & 17572 & 2098 &  & M45 & 6.9 & 6.916 & 8.6 & 2 & 2.6 & 22983.048 & 31370.995 & 102 \\
23964 & +23 569 & 17923 & 2190 &  & M45 & 6.8 & 6.8 & 12.4 & 4.1 & 6 & 22989.925 & 30723.67 & 103 \\
23568 & +24 562 & 17664 & 2124 &  & M45 & 6.8 & 6.85 & 6.4 & 2.4 & -4 & 24066.857 & 29931.014 &  \\
23642 & +23 540 & 17704 & 2137 &  & M45 & 6.9 & 6.9 & 1 & 8 & 15 & 24066.878 & 31085.691 & 104 \\
23632 & +23 537 & 17692 & 2131 &  & M45 & 7 & 7.04 & 8.5 & 2.6 & 2.4 & 24066.902 & 30721.65 &  \\
24076 & +23 570 & 17999 & 2200 &  & M45 & 7 & 7.02 & 4.1 & 2.9 & 5 & 24066.929 & 32063.952 & 105 \\
23763 & +23 553 & 17791 & 2154 &  & M45 & 7.1 & 7.08 & 9.2 & 2.5 & 8 & 24096.715 & 30610.008 &  \\
23631 & +23 538 &  & 2133 &  & M45 & 7.3 & 7.34 & 4.4 & 2.6 & 3 & 24113.68 & 31373.048 & 106 \\
23387 & +23 512 &  & 2095 &  & M45 & 7.3 & 7.33 & 9.4 & 2.2 & 4 & 24105.94 & 32205.7 &  \\
23489 & +23 523 &  & 2110 &  & M45 & 7.4 & 7.48 & 8.5 & 2 & 4.2 & 24100.951 & 21737.841 &  \\
24013 & +24 578 &  & 23625 &  & M45 & 7.6 & 7.57 & 4.5 & 2.2 & 6.3 & 22965.997 & 32034 & 107 \\
23948 & +23 567 &  & 2188 &  & M45 & 7.6 & 7.61 & 6.2 & 1.4 & 5.1 & 24428.024 & 31362.862 &  \\
23872 & +23 560 &  & 2175 &  & M45 & 7.6 & 7.64 & 6.3 & 1.4 & 3 & 24067.053 & 32240.685 & 108 \\
23628 & +24 566 &  & 2132 &  & M45 & 7.9 & 7.89 & 8.7 & 1.5 & 0 & 24113.724 & 32239.742 & 109 \\
23643 & +23 539 &  & 2136 &  & M45 & 7.9 & 7.93 & 9.9 & 1.6 & 8.6 & 24037.968 & 30636.985 & 110 \\
23409 & +23 517 &  & 2099 &  & M45 & 8 & 8.11 & 7.5 & 1.5 & 5.6 & 24128.835 & 32062.982 &  \\
23886 & +23 562 &  & 2179 &  & M45 & 8.2 & 8.15 & 7.4 & 1.7 & 9 & 24080.955 & 30640.045 &  \\
23479 & +23 520 &  & 2107 &  & M45 & 8.3 & 8.28 & 1.1 & 1.4 & -2 & 24469.814 & 31469.624 & 111 \\
23157 & +23 496 & 17401 & 2055 &  & M45 & 8.2 & 8.25 & 5.7 & 1.6 & -1 & 24077.848 & 31826.733 &  \\
23361 & +23 510 &  & 2091 &  & M45 & 8.2 & 8.24 & 9.4 & 1.9 & 10 & 24116.838 & 30372.598 &  \\
23194 & +24 540 &  & 2060 &  & M45 & 8.3 & 8.28 & 4.3 & 1.6 & 1 & 24208.632 & 32476.826 & 112 \\
23924 & +22 573 &  & 2184 &  & M45 & 8.3 & 8.32 & 7.5 & 1.7 & 6.7 & 24077.893 & 30720.823 &  \\
23863 & +23 559 &  & 2173 &  & M45 & 8.3 & 8.36 & 4.7 & 1.5 & 5 & 24083.877 & 32092.985 &  \\
23246 & +23 504 &  & 2069 &  & M45 & 8.4 & 8.44 & 4.6 & 1.5 & 1.9 & 24077.802 & 30638.866 &  \\
23512 & +23 524 &  & 2117 &  & M45 & 8.5 & 8.47 & 5.7 & 2.2 & 1 & 24105.993 & 31742.952 &  \\
23156 & +23 495 &  & 2054 &  & M45 & 8.5 & 8.49 & 5.0 & 1.5 & 7.9 & 22967.904 & 31412.775 & 113 \\
23607 & +23 534 &  & 2129 &  & M45 & 8.5 & 8.51 & 5.9 & 1.9 & 5.9 & 24092.992 & 30640.031 & 114 \\
23733 & +23 549 &  & 2150 &  & M45 & 8.6 & 8.73 & 8.9 & 3.7 & 7.8 & 24116.683 & 30258.936 &  \\
23567 & +24 563 &  & 2125 &  & M45 & 8.6 & 8.65 & 9.2 & 1.9 & 10 & 24475.789 & 30399.618 & 115 \\
23791 & +22 565 &  & 2163 &  & M45 & 8.7 & 8.64 & 5.0 & 1.9 & 2 & 24116.735 & 30938.988 &  \\
23585 & +23 528 &  & 2126 &  & M45 & 8.7 & 8.67 & 4.1 & 1.9 & 4.7 & 24423.999 & 30257.966 &  \\
23325 & +23 508 &  & 2082 &  & M45 & 8.9 & 8.96 & 5.2 & 1.6 & 7.6 & 24117.767 & 30720.625 &  \\
23375 & +24 550 &  & 2093 &  & M45 & 9 & 8.94 & 13.6 & 1.3 & 16 & 24019 & 32183.685 & 116 \\
23608 & +23 531 &  & 23568 &  & M45 & 9.2 & 9.15 & 5.8 & 2.3 &    & 24089.791 & 31056.68 &  \\
24132 & +24 584 & 18050 & 2204 &  & M45 & 9.2 & 9.24 & 8.6 & 1.4 & 8 & 24134.807 & 31744.939 &  \\
23289 & +22 537 & 17497 & 2078 &  & M45 & 9.3 & 9.33 & 3.7 & 1.6 & 5 & 24453.97 & 30399.633 &  \\
23326 & +23 509 &  & 2083 &  & M45 & 9.3 & 9.34 & 5.4 & 1.9 & 9 & 24427.896 & 30405.62 &  \\
23351 & +24 548 &  & 2088 &  & M45 & 9.4 & 9.46 & 10 & 7 & 2 & 24404.935 & 30609.981 & 117 \\
23247 & +23 503 &  & 23525 &  & M45 & 9.5 & 9.49 & 13.2 & 1.7 & 7.1 & 24150.643 & 32422.993 &  \\
23912 & +22 570 &  & 2180 &  & M45 & 9.5 & 9.55 & 4.4 & 1.7 & 2 & 24413.925 & 30670.892 &  \\
23950 & +21 535 & 17921 & 2189 &  & M45 & 6.1 & 6.057 & 7.9 & 1.8 & -2.8 & 22965.821 & 31733.932 & 118 \\
24368 & +25 641 & 18201 & 2228 &  & M45 & 6.5 & 6.452 & 11.2 & 1.6 & 8 & 22967.795 & 31370.929 & 119 \\
22578 & +22 523 & 17000 & 2013 &  & M45 & 6.7 & 6.702 & 9.1 & 2.5 & 0 & 22986.854 & 31054.677 &  \\
22615 & +20 602 & 17026 & 2015 &  & M45 & 6.7 & 6.647 & -6.1 & 1.9 & -5.4 & 22979.049 & 23029.707 & 120 \\
23913 & +22 572 & 17892 & 2183 &  & M45 & 7 & 7.03 & 4.8 & 1.7 & -7 & 22979.023 & 32240.703 &  \\
22614 & +24 527 & 17034 & 2016 &  & M45 & 7.1 & 7.13 & 8.3 & 2.1 & -1 & 22966.044 & 32093.002 &  \\
24899 & +23 594 & 18559 & 2273 &  & M45 & 7.2 & 7.228 & 7.7 & 2 & 8 & 22976.036 & 32418.001 &  \\
22637 & +21 492 & 17043 & 2017 &  & M45 & 7.3 & 7.34 & 17.6 & 2.4 & 28 & 22987.985 & 32093.02 & 121 \\
23155 & +24 537 & 17403 & 2052 &  & M45 & 7.7 & 7.67 & 4.6 & 3 & 1 & 22982.927 & 31746.817 &  \\
24178 & +25 631 &  & 2210 &  & M45 & 7.8 & 7.82 & 2.5 & 2.3 & 4 & 22990.013 & 31826.753 &  \\
23852 & +22 569 &  & 2174 &  & M45 & 7.9 & 7.9 & 9.6 & 1.5 & 2 & 22978.969 & 31358.938 &  \\
23402 & +22 544 &  & 2096 &  & M45 & 8 & 8 & 4.8 & 1.7 & 9 & 22982.995 & 31022.985 & 122 \\
23388 & +20 624 & 17552 & 2094 &  & M45 & 7.9 & 7.92 & 10.1 & 1.6 & 0 & 22968 & 31525.648 &  \\
23430 & +24 554 & 17583 & 2101 &  & M45 & 8.2 & 8.25 & 8.5 & 1.7 & 7 & 22979.791 & 31054.701 &  \\
23610 & +22 556 & 17694 & 23570 &  & M45 & 8.4 & 8.41 & 11.3 & 2.3 & 11.5 & 24096.762 & 31023.986 &  \\
23664 & +24 568 & 17729 & 2144 &  & M45 & 8.6 & 8.55 & 10.9 & 1.9 & 6 & 24096.821 & 31819.769 &  \\
23792 & +21 530 &  & 2162 &  & M45 & 8.8 & 8.78 & 7.9 & 1.5 & -2 & 22965.893 & 32093.92 &  \\
24711 & +22 601 & 18431 & 2259 &  & M45 & 8.6 & 8.59 & 8.0 & 1.9 & 16 & 24028.007 & 31355.987 &  \\
23133 & +22 535 &  & 2048 &  & M45 & 9 & 9.22 & 2.3 & 2 & -3 & 24423.915 & 30594.986 & 123 \\
23488 & +25 615 & 17625 & 2113 &  & M45 & 9.1 & 9.03 & 4.3 & 1.6 & 4 & 24083.004 & 31373.025 &  \\
22146 & +23 477 &  &  &  & M45 & 9.2 & 9.19 & 4.5 & 2.3 &    & 24152.794 & 30721.699 &  \\
22702 & +24 528 &  &  &  & M45 & 8.2 & 8.15 & 10.3 & 2 &    & 24066.995 & 32476.809 & 124 \\
22491 & +23 483 &  & 2006 &  & M45 & 9.1 & 9.06 & 50.4 & 2.4 & 54 & 24493.748 & 24498.806 &  \\
24302 & +24 589 & 18154 & 2217 &  & M45 & 9.9 & 9.9 & 4.8 & 2.2 & 8 & 24150.784 & 30286.838 &  \\
22308 & +24 512 & 16805 &  &  & M45 & 9.6 & 9.65 & 14.4 & 1.8 &    & 24117.89 & 32239.986 & 125 \\
24655 & +21 556 &  &  &  & M45 & 9.5 & 9.5 & 7.0 & 2.1 &    & 24148.647 & 31707.997 &  \\
 & +23 472 & 16639 &  &  & M45 & 10.1 & 10.07 & 8.6 & 2.4 &    & 24077.995 & 30616.99 & 126 \\
 23675 & +52 714 & 17877 & 2160 &  & NGC 1444 & 6.7 & 7.12 & 1.4 & 1.5 & 2 & 26286.018 & 28453.043 & 127 \\
 & +52 714B &  &  &  & NGC 1444 & 10.3 & (V 9.1) & 1.2 & 2.6 &    & 28044.979 & 30285.997 & 128 \\
25639 & +61 676A & 19272 & 2344 &  & NGC 1502 & 7.5 & 7.4 & -17 &  & -17 &  &  & 129 \\
25638 & +61 676B & 19270 & 2345 &  & NGC 1502 & 7.6 & 7.26 & -9 &  & -9 &  &  & 130 \\
 & +61 678 &  & 2351 &  & NGC 1502 & 10 & 9.79 & -19.2 & 3.2 & -23 & 26254.894 & 31735.9 & 131 \\
 &  &  & 2339 &  & NGC 1502 & 10.2 & 10.23 & -9.3 & 2.8 & -51 & 27012.008 & 30258.913 &  \\
 & +61 675 &  & 2342 &  & NGC 1502 & 10.2 & 10.22 & -13.3 & 2.6 & -8 & 26595.91 & 32114.794 & 132 \\
 &  &  & 2341 &  & NGC 1502 & 10.2 & 10.2 & -4.8 & 2.3 & -10 & 26596.005 & 32204.704 & 133 \\
 & +61 675B &  & 2340 &  & NGC 1502 & 10.4 & (V 11.1) & -14.9 & 2.5 &    & 26610.893 & 31025.775 & 134 \\
 &  &  &  & CCDM J04078+6220I  & NGC 1502 & 10.6 & 10.7 & -17.7 & 2.3 &    & 27386.952 & 31735.996 & 135 \\
 &  &  &  & CCDM J04078+6220K  & NGC 1502 & 10.7 & 10.5 & -10 & 6 & 3.3 & 27032.939 & 30322.773 & 136 \\
 &  &  &  & TYC 4068-1042-1 & NGC 1502 & 11.1 & 11 & 1.5 & 4.3 &    & 27369.024 & 31359.944 & 137 \\
26603 & +50 940 & 19813 &  &  & NGC 1528 & 9.1 & 8.95 & -11.5 & 0.8 &    &  &  & 138 \\
232923 & +50 942 & 19833 &  &  & NGC 1528 & 9.3 & 9.78 & -8.7 & 2.8 &    & 28081.023 & 31373.985 & 139 \\
 & +50 948 & 19852 &  &  & NGC 1528 & 10.2 & 10.11 & -7.6 & 2.8 &    & 29166.95 & 31357.977 &  \\
 & +50 935 &  &  &  & NGC 1528 & 10.7 & 10.6 & -14.7 & 2.8 &    & 28780.978 & 29193.994 &  \\
 &  &  &  & ICRS: 4 15 22.07 +51 12 49.3 & NGC 1528 & 10.7 &  & -14.5 & 2.8 &  & 28466.011 & 30736.736 & 140 \\
 & +50 943 &  &  &  & NGC 1528 & 10.9 & 10.89 & -28.6 & 2.8 & -9.13 & 30286.035 & 30723.64 &  \\
 &  &  &  & NGC 1526 10 & NGC 1528 & 11.1 & 11.03 & -11.7 & 2.5 &    & 30615.976 & 31352.924 &  \\
 &  &  &  & TYC 3340-1091-1 & NGC 1528 & 11.1 & 11 & -7.2 & 4.8 &    & 31351.977 &  &  \\
30197 & +18 719 & 22176 & 2793 &  & NGC 1647 & 6 & 7.212 & 38.3 &  & 37.7 &  &  & 141 \\
30123 & +19 774 & 22112 &  &  & NGC 1647 & 8.8 & 8.97 & 3.5 & 4.5 &    & 25511.009 & 30372.619 & 142 \\
30170 & +18 713 &  &  &  & NGC 1647 & 8.9 & 9.163 & -8.7 & 2.7 &    & 25611.686 & 29613.704 & 143 \\
30263 & +18 725 &  &  &  & NGC 1647 & 9 & 9.22 & -10.4 & 2.6 &    & 25506.934 & 31350.958 &  \\
285996 & +18 714 &  &  &  & NGC 1647 & 9.2 & 9.5 & -5.9 & 2.7 &    & 25614.783 & 28498.848 &  \\
284841 & +19 775 &  &  &  & NGC 1647 & 9.4 & 9.59 & -3.1 & 5.3 &    & 25938.812 & 29628.761 & 144 \\
286016 & +18 712 &  &  &  & NGC 1647 & 9.6 & 9.878 & -1.4 & 5.4 &    & 26954.999 & 30259.893 & 145 \\
284839 & +18 720 & 22185 &  &  & NGC 1647 & 9.6 & 9.89 & 5.3 & 3.4 &    & 25945.798 & 31054.857 & 146 \\
285995 & +18 715 &  &  &  & NGC 1647 & 9.8 & 9.911 & -3.9 & 2.7 &    & 26983.941 & 28096.952 &  \\
286006 & +18 705 &  &  &  & NGC 1647 & 10 & 10.34 & -7.9 & 2.9 &    & 27365.927 & 30286.897 &  \\
 & +35 1129 &  &  &  & NGC 1912 & 9.3 & 9.8 & -4.6 & 3.1 &    & 27349.906 & 30322.966 & 147 \\
 & +35 1122 &  &  &  & NGC 1912 & 9.6 &    & -6 & 7 &    & 28059.996 & 30736.804 & 148 \\
 & +35 1120 &  &  &  & NGC 1912 & 10.2 & 10.43 & -4 & 2.9 &    & 28525.884 & 30721.742 &  \\
 & +35 1123 &  &  &  & NGC 1912 & 10.3 &    & -5.9 & 5.1 &    & 28236.683 & 30322.937 & 149 \\
 &  &  &  & CCDM J05285+3549A & NGC 1912 & 10.5 & (V: 9) & -1.6 & 2.9 &    & 27451.866 & 30710.743 & 150 \\
 & +35 1126 &  &  &  & NGC 1912 & 10.5 &    & -2.2 & 3.5 &    & 28097.812 & 30258.992 & 151 \\
37016 & -04 1184 & 26234 & 3420 &  & NGC 1981 & 6 & 6.098 & 29.8 & 1.7 & 31 & 26306.844 & 28208.649 &  \\
37040 & -04 1186 & 26257 & 3428 &  & NGC 1981 & 6.1 & 6.24 & 29.4 & 1.8 & 30 & 25937.974 & 28500.866 & 152 \\
37017 & -04 1183 & 26233 & 3419 &  & NGC 1981 & 6.4 & 6.413 & 35.9 & 4.5 & 29 & 26338.923 & 27107.623 & 153 \\
37129 & -04 1190 &  & 3453 &  & NGC 1981 & 7 & 6.99 & 26.8 & 1.6 & 28 & 26311.006 & 32113.994 & 154 \\
36883 & -04 1172 &  &  &  & NGC 1981 & 7.1 & 7.14 & 15 & 8 &    & 26637.837 & 32184.83 & 155 \\
36865 & -04 1171 &  &  &  & NGC 1981 & 7.3 & 7.4 & 34.6 & 2.7 &    & 25934.981 & 30319.905 & 156 \\
36936 & -04 1176 &  & 56359 &  & NGC 1981 & 7.4 & 7.44 & 29.8 & 4.4 & 18.7 & 25931.899 & 30761.643 & 157 \\
36842 & -04 1168 &  &  &  & NGC 1981 & 8 & 8.03 & 26.4 & 4.4 &    & 26970.038 & 32184.848 & 158 \\
 & -04 1186B &  &  &  & NGC 1981 & 8.5 & 8.32 & 33.8 & 3.2 &  & 26338.87 & 28500.849 & 159 \\
36957 & -04 1178 &  &  &  & NGC 1981 & 8.8 & 8.96 & 28.3 & 2.9 &    & 27022.933 & 27441.777 &  \\
36998 & -04 1180 &  &  &  & NGC 1981 & 8.9 & 9.02 & 27.6 & 5.7 &    & 27047.863 & 32478.936 & 160 \\
 & +34 1103 &  & 3429 &  & NGC 1960 & 8.9 & 8.82 & -3.6 & 1.1 &    &  &  & 161 \\
 & +34 1108 &  & 3432 &  & NGC 1960 & 9 & 8.97 & -10.4 & 3.7 & -1 & 24783.018 & 29931.032 & 162 \\
245239 & +33 1098 &  & 3444 &  & NGC 1960 & 9.1 & 9 & -15.1 & 2.8 &    & 25136.983 & 32476.873 & 163 \\
 & +34 1107 &  & 3433 &  & NGC 1960 & 9.1 & 9.13 & -6 & 0.8 & 11 &  &  & 164 \\
 & +34 1111 & 26337 & 3443 &  & NGC 1960 & 9.2 & 9.1 & -8.3 & 2.1 & -18 & 24768.004 & 31362.927 & 165 \\
 & +34 1113 & 26354 & 3445 &  & NGC 1960 & 9.3 & 9.14 & -3.6 & 2.2 & 8 & 25129.98 & 30720.706 & 166 \\
 & +34 1106 &  & 3431 &  & NGC 1960 & 9.4 & 9.38 & 9 & 7 & 40 & 24775.984 & 31746.844 & 167 \\
 & +34 1099 &  & 3416 &  & NGC 1960 & 9.6 & 9.43 & -4.1 & 2.5 & -5 & 25142.96 & 30319.785 & 168 \\
 & +34 1110 &  & 3439 &  & NGC 1960 & 9.6 & 9.6 & -11 & 6 & -14 & 24826.003 & 30616.023 & 169 \\
 & +34 1103s &  & 3430 &  & NGC 1960 & 9.8 & 9.63 & -6.3 & 2.4 & 5.6 & 24818.89 & 31024.038 &  \\
 & +34 1108 &  & 3434 &  & NGC 1960 & 10 & 9.97 & -10 & 7 & -25 & 24859.735 & 30259.971 & 170 \\
 & +34 1098 &  & 3408 &  & NGC 1960 & 10 & 10.03 & -9.8 & 2.1 & -7.3 & 24921.768 & 32205.918 &  \\
 & +34 1101 &  & 3417 &  & NGC 1960 & 10.4 & 10.41 & -4.2 & 2 & 12 & 25293.757 & 31054.762 & 171 \\
 250290 & +23 1149 & 28513 & 3759 &  & NGC 2129 & 8 & 7.9 & 13.3 & 1.6 & 16.5 & 26392.841 & 31359.033 &  \\
250289 & +23 1148 & 28510 & 3758 &  & NGC 2129 & 8.6 & 8.71 & 9.7 & 2.9 & 6.7 & 26401.828 & 31356.035 & 172 \\
250241 & +23 1145 &  & 3754 &  & NGC 2129 & 10.4 & 10.35 & 22.8 & 2.5 & 15 & 28102.948 & 31877.809 &  \\
 &  &  &  & Cl*NGC 2129 PP37 & NGC 2129 & 10.8 & 11.02 & 6 & 7 &    & 27429.925 & 31358.986 & 173 \\
 &  &  &  & Cl*NGC 2129 PP23 & NGC 2129 & 11.8 & 11.72 & 3.8 & 2.6 &    & 28097.914 & 31056.843 &  \\
 & +23 1148B &  &  &  & NGC 2129 & 12.1 & (V 11.9) & 15.5 & 3.2 &    & 30735.7 & 31737.938 &  \\
 &  &  &  & Cl*NGC 2129 CCP7 & NGC 2129 & 12.2 & (V 11.794) & 59 & 6 &    & 30638.978 &  &  \\
41943 & +13 1124 & 29126 & 3862 &  & NGC 2169 & 6.6 & 6.85 & 16.4 & 1.4 & 15 & 26390.824 & 31353.036 & 174 \\
 & +13 1124B &  & 3836 &  & NGC 2169 & 7.1 & 7.3 & 15.3 & 2.3 & 23 & 26449.674 & 30426.758 &  \\
252214 & +13 1120 & 29106 & 3855 &  & NGC 2169 & 7.9 & 8.09 & 2 & 9 & -1 & 26255.012 & 30011.766 & 175 \\
 & +13 1124D & 29127 & 3864 &  & NGC 2169 & 8.3 & 8.239 & 16.1 & 2.5 & 17.8 & 26407.784 & 31372.999 & 176 \\
252248 & +13 1123  & 29121 & 3860 &  & NGC 2169 & 8.5 & 8.74 & 10.4 & 2.9 & 32 & 26611.003 & 30320.947 & 177 \\
252266 & +13 1124E &  & 57082 &  & NGC 2169 & 9 & 9.16 & 18.1 & 2.5 & 103 & 26394.811 & 30399.701 & 178 \\
41909 & +14 1160 &  & 3856 &  & NGC 2169 & 9.3 & 9.37 & 43.4 & 3.4 & 29 & 26414.771 & 26417.736 & 179 \\
 &  &  &  & CCDM J06084+1358J & NGC 2169 & 10.6 & 10.82 & 20.8 & 2.9 &    & 27533.658 & 30723.726 & 180 \\
 &  &  &  & V* V1356 Ori & NGC 2169 & 10.6 & 10 & 19.3 & 2.6 &    & 28498.933 & 31819.952 & 181 \\
 &  &  &  & V* V1154 Ori & NGC 2169 & 10.9 & 10.882 & 22.4 & 3.1 &    & 27455.804 & 30427.687 & 182 \\
41940 & +24 1123 & 29148 & 57079 & Cl*NGC 2168 KUST 278 & NGC 2168 & 7.7 & 8.19 & -9.5 & 0.9 & -5 &  &  & 183 \\
41996 & +24 1126 &  &  & Cl*NGC 2168 KUST 426 & NGC 2168 & 8.3 & 8.519 & -9.6 & 1.4 & -11 & 24111.037 & 28236.749 & 184 \\
252405 & +24 1131 &  & 57089 & Cl*NGC 2168 KUST 524 & NGC 2168 & 8.8 & 8.82 & -12.3 & 1.9 & -16 & 24181.816 & 29930.063 &  \\
 & +24 1126B &  &  & Cl*NGC 2168 KUST 422 & NGC 2168 & 9 & 9.7 & -6.6 & 2.6 &    & 24230.696 & 31054.808 & 185 \\
252373 & +24 1129 &  &  & Cl*NGC 2168 KUST 501 & NGC 2168 & 9 & 9.32 & -2.1 & 4 &    & 24208.75 & 30733.948 & 186 \\
252199 & +24 1120 &  &  & Cl*NGC 2168 KUST 224 & NGC 2168 & 9.1 & 9.43 & -6.4 & 5 &    & 24225.709 & 30427.785 & 187 \\
252319 &  &  &  & Cl*NGC 2168 KUST 436 & NGC 2168 & 9.3 & 9.55 & -3.9 & 2.7 &    & 24205.769 & 30351.012 &  \\
252404 & +24 1130 &  &  & Cl*NGC 2168 KUST 515 & NGC 2168 & 9.4 & 9.76 & -3.4 & 2.8 &    & 24504.94 & 28074.025 &  \\
252318 &  &  &  & Cl*NGC 2168 KUST 446 & NGC 2168 & 9.4 & 9.94 & 1.9 & 3 &    & 29272.757 & 30720.792 &  \\
252260 & +24 1124 &  &  & Cl*NGC 2168 KUST 319 & NGC 2168 & 9.6 & 9.833 & -4.8 & 1.9 & -8.15 & 28922.893 & 29901.964 &  \\
 &  &  &  & Cl*NGC 2168 KUST 409 & NGC 2168 & 9.9 & (V: 10.04) & -3.9 & 3.1 &    & 26991.92 & 30258.036 & 188 \\
46241 & +04 1304 & 31159 & 4194 &  & NGC 2244 & 6.8 & 6.83 & 18.6 & 1.6 & 19.96 & 25249.848 & 25655.844 & 189 \\
46150 & +05 1283 & 31130 & 4181 &  & NGC 2244 & 7 & 6.87 & 36.5 & 1 & 36.3 & 24869.886 & 32239.78 & 190 \\
46223 & +04 1302 & 31149 & 4191 &  & NGC 2244 & 7.5 & 6.72 & 43.4 & 1.4 & 43.4 & 24826.071 & 31738.049 & 191 \\
46149 & +05 1282 & 31128 & 4180 &  & NGC 2244 & 7.8 & 7.747 & 36.2 & 1.3 & 36.5 & 25240.831 & 32114.057 &  \\
46056 & +04 1291 &  & 4167 &  & NGC 2244 & 8.5 & 8.36 & 34 & 6 & 21 & 25249.785 & 31826.939 & 192 \\
46106 & +05 1279 & 31106 & 4173 &  & NGC 2244 & 8 & 8.06 & 23.9 & 3.5 & 22 & 25253.823 & 31374.03 &  \\
259135 & +04 1299 &  & 4183 &  & NGC 2244 & 8.6 & 8.707 & 29 & 1.9 & 12 &  &  & 193 \\
46202 & +05 1286 &  & 4192 &  & NGC 2244 & 8.3 & 8.366 & 35.8 & 1.9 & 28.4 & 25162.044 & 31826.958 &  \\
46107 & +05 1278 &  & 4172 &  & NGC 2244 & 9 & 8.839 & 26.4 & 2.8 & 30 & 25229.85 & 25507.016 &  \\
259012 & +04 1295 &  & 4171 &  & NGC 2244 & 9.6 & 9.59 & -1.4 &  & -1.4 &  &  & 194 \\
46180 & +05 1285 &  & 57655 &  & NGC 2244 & 9.1 & 8.923 & -1 & 12 & -1 & 25201.883 & 25670.652 & 195 \\
259105 & +05 1281 &  & 4179 &  & NGC 2244 & 9.6 & 9.57 & 24.4 & 2.1 & 23 & 25283.796 & 31632.984 & 196 \\
36258 & +79 182 & 26877 & 4189 &  & NGC 2244 & 9.9 & 10.2 & 31.2 & 2.4 &    & 25620.79 & 31360.02 & 197 \\
 & +05 1281B &  & 4182 &  & NGC 2244 & 10.6 & 10.77 & 31.2 & 2.3 & 34 & 25292.737 & 30322.038 & 198 \\
 &  &  &  &  & NGC 2244 & 11.6 &  & 25.4 & 2.7 &  & 30371.776 & 32476.966 &  \\
 &  &  &  &  & NGC 2244 & 11.9 &  & 33.5 & 2.9 &  & 32114.959 & 32205.829 &  \\
 &  &  &  & ADS 5165 & NGC 2244 & 11.5 &  & 7 & 7 &  & 30761.712 & 31524.675 & 199 \\
 259954 & +08 1399 & 31365 & 4235 &  & NGC 2251 & 9.2 & 9.19 & 14.4 & 2.4 &    & 27004.021 & 32183.972 &  \\
259989 & +08 1401 &  &  &  & NGC 2251 & 10.5 & 9.5 & 13.3 & 4.9 &    & 27072.875 & 31636.025 & 200 \\
260022 &  &  &  &  & NGC 2251 & 11 & 11.11 & 13.0 & 2.5 &    & 27074.745 & 32094.01 &  \\
 &  &  &  & TYC 733-1068-1 & NGC 2251 & 11 & 11.04 & 20.7 & 3 &    & 28098.03 & 31826.868 &  \\
 &  &  &  & TYC 733-1371-1 & NGC 2251 & 11.3 & 11.013 & 39.4 & 2.8 &    & 28499.036 & 31469.714 & 201 \\
 &  &  &  & TYC 733-1825-1 & NGC 2251 & 11.4 & 11.49 & 14.5 & 2.9 &    & 31791.819 & 31853.825 &  \\
259990 & +08 1404 &  &  & TYC 733-2052-1 & NGC 2251 & 11.5 & 11.6 & 26.5 & 2.5 & 25.32 & 27366.009 & 31375.998 &  \\
47839 & +10 1220 & 31978 & 4334 &  & NGC 2264 & 4.4 & 4.41 & 32.3 & 1.1 & 33.2 & 24510.913 & 31374.047 & 202 \\
47887 & +09 1344 &  & 4341 &  & NGC 2264 & 7 & 6.97 & 21.2 & 1.8 & 20.2 & 23012.064 & 30320.081 & 203 \\
47961 & +09 1350 & 32030 & 4348 &  & NGC 2264 & 7.3 & 7.34 & 22.6 & 1.5 & 23.3 & 23030.06 & 32142.027 & 204 \\
47777 & +09 1334 & 31955 & 4327 &  & NGC 2264 & 7.8 & 7.78 & 29.4 & 2.4 & 13 & 23030.014 & 31746.897 & 205 \\
 & +10 1220B &  & 4335 &  & NGC 2264 & 7.8 & 7.6 & 23.9 & 5 &    & 27754.073 & 28500.928 & 206 \\
47732 & +09 1331 & 31939 & 4323 &  & NGC 2264 & 8 & 7.98 & 21 & 3.4 & 18 & 27136.799 & 31791.051 & 207 \\
47755 & +09 1332 &  &  &  & NGC 2264 & 8.3 & 8.3 & 21.1 & 2.1 &    &  &  & 208 \\
47934 & +09 1349 &  &  &  & NGC 2264 & 8.6 & 8.73 & 22.9 & 4.4 &    & 24511.849 & 30074.666 & 209 \\
48012 & +10 1219 &  & 4330 &  & NGC 2264 & 8.8 & 8.75 & 21 & 2.9 & 20 & 25265.91 & 27827.838 &  \\
261938 & +10 1223 &  & 4338 &  & NGC 2264 & 8.9 & 8.9 & 24.3 & 2.9 & 16 & 27125.831 & 27754.044 & 210 \\
261810 & +09 1335 &  & 4328 &  & NGC 2264 & 8.9 & 9.02 & 19.4 & 3.7 & 20 & 25257.914 & 31358.033 & 211 \\
261878 & +09 1338 &  & 4331 &  & NGC 2264 & 9 & 9.02 & 21 & 6 & 15 & 27108.815 & 30075.673 & 212 \\
262013 & +09 1346 &  & 4344 &  & NGC 2264 & 9.1 & 9.22 & 30.6 & 3.5 & 2.3 & 27350.031 & 32184.933 & 213 \\
261736 & +09 1230 &  &  &  & NGC 2264 & 9.4 & 9.39 & 19.9 & 2.5 &    & 27108.771 & 31057.006 &  \\
 & +10 1222 &  &  &  & NGC 2264 & 9.8 & 8.9 & 16 & 2.2 & 16 & 27118.79 & 21448.967 &  \\
 261969 & +10 1227 &  & 4339 &  & NGC 2264 & 10 & 9.95 & 17 & 8 & 19 & 27531.679 & 30701.038 & 214 \\
 &  &  & 4340 &  & NGC 2264 & 10 & 9.98 & 23 & 2.9 & 20 & 27162.712 & 32478.969 & 215 \\
261841 & +09 1336 &  &  &  & NGC 2264 & 10.1 & 10.11 & 25 & 7 &    & 27479.787 & 30406.839 & 216 \\
 & +10 1220C &  &  & ADS 5322C & NGC 2264 & 11 & (V: 9.9) & 20.8 & 2.8 &    & 27891.683 & 30761.877 & 217 \\
49098 & +41 1522 & 32654 &  &  & NGC 2281 & 8.9 & 8.8 & 4.8 & 2.8 & 9.3 & 27806.008 & 30027.922 &  \\
49010 & +41 1514 &  &  &  & NGC 2281 & 9 & 8.91 & 21.3 & 2.7 &    & 28153.047 & 30027.898 & 218 \\
 & +41 1512 &  &  &  & NGC 2281 & 9.5 & 9.47 & 22.1 & 3.4 &    & 28160.019 & 29317.857 &  \\
 & +41 1511 &  &  &  & NGC 2281 & 9.9 & 9.82 & 20.1 & 2.4 & 19.11 & 28236.809 & 29930.881 &  \\
 & +41 1520 &  &  &  & NGC 2281 & 10.3 & 10.19 & 18.1 & 2.9 &    & 30322.832 & 30639.044 &  \\
 & +41 1532C &  &  & ADS 5482C & NGC 2281 & 10.4 & (V: 10) & -11.2 & 2.4 &    & 28499.804 & 29616.018 & 219 \\
 & +41 1514C &  &  &  & NGC 2281 & 10.8 & 10.93 & 23.4 & 2.3 &    & 30285.954 & 30733.983 &  \\
54360 & -10 1884 &  &  &  & NGC 2343 & 9.5 & 9.41 & 22.1 & 3.8 &    & 28103.034 & 31379.026 & 220 \\
54387 & -10 1885 &  &  & ADS 5817A & NGC 2343 & 9.8 & 9.72 & 8.6 & 2.1 & 14.89 & 28136.03 & 31448.874 & 221 \\
54304 & -10 1882 &  &  &  & NGC 2343 & 10.1 & 9.96 & 10.6 & 2.6 &    & 28135.032 & 30405.666 &  \\
 &  &  &  & Cl* NGC 2343 S 3 & NGC 2343 & 10.5 & 10.38 & 8.2 & 3.4 &    & 28500.02 & 29316.716 &  \\
 & -10 1883 &  &  &  & NGC 2343 & 10.5 & 10.19 & 6 & 3.1 &    & 28237.697 & 30319.954 & 222 \\
 & -10 1885B &  &  & ADS 5817B & NGC 2343 & 10.9 & 10.88 & 9.9 & 3.4 &    & 28157.876 & 30405.716 & 223 \\
55879 & -10 1933 & 34999 & 4783 &  & NGC 2353 & 5.8 & 5.829 & 33.3 & 0.7 & 32.6 &  &  & 224 \\
55901 & -10 1934 &  & 4785 &  & NGC 2353 & 8.8 & 9.01 & 15 & 2.3 & 12 & 27136.765 & 30011.911 & 225 \\
55930 & -09 1929 & 35023 &  &  & NGC 2353 & 9.2 & 9.13 & 17.4 & 2.5 &    & 27125.688 & 27792.978 &  \\
 & -10 1935 &  &  &  & NGC 2353 & 9.6 & 9.28 & 13.6 & 2.4 &    & 27119.712 & 31056.981 & 226 \\
55853 & -09 1923 &  &  &  & NGC 2353 & 9.8 & 9.74 & 24.8 & 2.2 &    & 27124.8 & 31448.838 &  \\
 &  &  &  & TYC 5398-527-1 & NGC 2353 & 10.7 & 10.61 & 13.8 & 5.8 &    & 27844.696 & 31056.946 & 227 \\
57192 &  & 35461 & 4843 & CPD -24 2248 & NGC 2362 & 6.6 & 6.63 & 31.5 & 10 & 28 & 25938.006 & 30426.655 & 228 \\
 &  &  & 4845 & CPD -24 2228 & NGC 2362 & 8 & 8.04 & 35.8 & 2.4 & 15 & 26292.001 & 27873.636 &  \\
 &  &  & 4844 & CPD -24 2213 & NGC 2362 & 8.6 & 8.58 & 36.1 & 2.5 & 42 & 26390.736 & 27383.025 & 229 \\
 &  &  &  & CPD -24 2231 & NGC 2362 & 9.2 & 9.2 & 34 & 2.7 & 27.3 & 26627.033 & 30426.667 & 230 \\
 &  &  &  & CPD -24 2205 & NGC 2362 & 9.4 & 9.43 & 31 & 2.9 & 42.6 & 27079.868 & 28920.744 & 231 \\
 &  &  &  & CPD -24 2207 & NGC 2362 & 9.5 & 9.43 & 30.2 & 3.1 & 43.1 & 27080.813 & 28928.767 & 232 \\
 &  &  &  & TYC 6541-4221-1 & NGC 2362 & 9.7 & 9.69 & 31.3 & 2.7 & 27.8 & 27134.708 & 30733.824 & 233 \\
 &  &  &  & CPD -24 2203 & NGC 2362 & 9.8 & 9.76 & 33.6 & 2.5 &    & 27423.938 & 20407.768 &  \\
57370 & -21 1880 &  &  & ADS 5997A & NGC 2367 & 9.2 & 9.36 & 27.7 & 3.9 & 26 & 27792.924 & 28920.85 & 234 \\
 & -21 1880B &  &  & ADS 5997B & NGC 2367 & 10 & 9.76 & 27.7 & 3.9 &    & 27792.924 & 28920.85 & 235 \\
 & -21 1881 &  & 20258 & CPD -21 2037 & NGC 2367 & 10 & 8.84 & 26.9 & 3.7 & 43 & 28153.963 & 28894.853 &  \\
 & -21 1882 &  &  & CPD -21 2038 & NGC 2367 & 10.5 & 10.37 & 25.5 & 3.8 &    & 28131.999 & 29317.672 &  \\
 &  &  &  & CPD -21 2039 & NGC 2367 & 11 & 10.89 & 27.7 & 2.9 &    & 28489.95 & 30733.882 & 236 \\
58509 & -20 1920 &  & 4938 &  & NGC 2384 & 8.7 & 8.56 & 53.2 & 2.5 & 26 & 26400.788 & 31490.716 &  \\
58465 & -20 1915 &  & 4931 & ADS 6062A & NGC 2384 & 9.3 & 9.07 & 49.3 & 2.4 & 27 & 26652.99 & 31526.688 & 237 \\
 & -20 1915B &  &  & ADS 6062B & NGC 2384 & 9.9 & 9.59 & 40.4 & 2.8 &    & 27163.683 & 29317.724 & 238 \\
58440 & -20 1914 &  &  &  & NGC 2384 & 10.2 & 9.74 & 47.5 & 3 &    & 27771.959 & 31792.014 &  \\
 & -20 1918 &  &  &  & NGC 2384 & 10.4 & 10.25 & 44.7 & 3.4 & 51.6 & 27396.005 & 29615.853 & 239 \\
60308 & -15 1892 & 36727 & 58899 & ALS 518 & NGC 2414 & 8.5 & 8.52 & 70.4 & 2.6 & 75 & 27855.796 & 31826.783 &  \\
 &  &  &  & ALS 516 & NGC 2414 & 11.1 & 11.08 & 66 & 3.2 & 83.5 & 28490.081 & 30735.89 & 240 \\
 &  &  &  & ALS 513 & NGC 2414 & 11.7 & 11.2 & 76.4 & 2.9 &    & 30723.843 & 31827.847 & 241 \\
 60855 & -14 1999 & 36981 & 5068 & ADS 6208A & NGC 2422 & 5.3 & 5.589 & 35.5 & 3.9 & 21.1 & 24460.021 & 30399.841 & 242 \\
61224 & -14 2053 & 37119 & 58957 &  & NGC 2422 & 6.5 & 6.505 & 38.4 & 2.5 & 16 & 24460.071 & 31525.752 & 243 \\
61017 & -14 2025 & 37037 &  &  & NGC 2422 & 6.8 & 6.628 & 27.6 & 2.5 & 29.9 & 24460.046 & 30399.809 & 244 \\
60969 & -14 2016 & 37015 &  &  & NGC 2422 & 7 & 6.94 & 33.7 & 2.9 & 29.4 & 24473.028 & 25667.746 &  \\
60998 & -14 2021 &  &  & ADS 6216A & NGC 2422 & 7.2 & (V: 7.4) & 29.5 & 2.9 & 12.6 & 24470.062 & 27109.871 & 245 \\
60997 & -14 2020 &  &  & ADS 6216B & NGC 2422 & 7.5 & 7.9 & 25.4 & 2.3 &    & 24470.037 & 30699.014 & 246 \\
 & -14 2022 &  &  & ADS 6216G & NGC 2422 & 7.9 & 7.75 & 33.1 & 5 & -1 & 24470.003 & 30074.673 & 247 \\
61045 & -14 2029 & 37047 &  &  & NGC 2422 & 8 & 7.92 & 32.5 & 3.1 & 19.1 & 24489.002 & 29622.949 &  \\
60856 & -14 1994 & 36967 &  &  & NGC 2422 & 8 & 7.89 & 28.2 & 2.5 & 27 & 25184.05 & 30698.999 &  \\
60999 & -14 2018 & 37018 &  &  & NGC 2422 & 8.8 & 8.81 & 28.3 & 5.7 &    & 24877.916 & 29196.052 & 248 \\
60940 & -14 2012 &  &  &  & NGC 2422 & 8.8 & 8.69 & 33.6 & 2.9 & 32.8 & 24499.93 & 25610.926 &  \\
60996 & -14 2019 &  &  &  & NGC 2422 & 8.9 & 8.72 & 33.1 & 2.9 & 26.1 & 24488.943 & 28928.821 & 249 \\
 & -14 2052 &  &  &  & NGC 2422 & 8.9 & 8.89 & 29 & 2.5 & 23.8 & 25905.025 & 31525.732 & 250 \\
60941 & -14 2010 &  &  &  & NGC 2422 & 9.1 & 9.31 & 27 & 7 &    & 25281.807 & 30399.825 & 251 \\
60898 & -14 2002 &  &  &  & NGC 2422 & 9.1 & 9.18 & 19.8 & 2 & 26.3 & 25236.927 & 31526.727 &  \\
60942 & -14 2014 &  &  &  & NGC 2422 & 9.2 & 9.9 & 36 & 6 &    & 25555.012 & 30672.044 & 252 \\
 & -14 2015 &  &  &  & NGC 2422 & 9.5 & 9.5 & 25.9 & 2.4 & -4.3 & 25187.01 & 30405.791 &  \\
 & -14 2024 &  &  &  & NGC 2422 & 9.8 & 9.57 & 26.4 & 2.9 &    & 25685.701 & 30026.755 & 253 \\
 & -14 1996 &  &  & USNOA2 0750-04690445 & NGC 2422 & 9.9 & (V: 9.583) & 46 & 8 &    & 25657.765 & 30405.765 & 254 \\
60968 & -14 2017 &  &  &  & NGC 2422 & 9.9 & 9.88 & -3.2 & 3 &    & 25201.986 & 29273.902 &  \\
 & -14 2000 &  &  &  & NGC 2422 & 10 & 9.74 & 17.7 & 5.6 &    & 24951.667 & 32479.039 & 255 \\
62058 &  & 37415 & 59015 & CPD -31 1782 & NGC 2439 & 8.1 & 7.68 & 60.5 & 1.9 & 67.6 & 27047.933 & 30735.773 & 256 \\
 &  & 37418 &  & CPD -31 1785 & NGC 2439 & 8.8 & 8.98 & 63.3 & 2.3 &    & 27125.76 & 31448.92 & 257 \\
 &  &  &  & CPD -31 1773 & NGC 2439 & 10.1 & 10.67 & 65.3 & 3 &    & 28193.795 & 30734.837 & 258 \\
 &  &  &  & CPD -31 1777 & NGC 2439 & 10.2 & 10.63 & 32 & 10 &    & 27132.733 & 30735.813 & 259 \\
 &  & 37417 &  & CPD -31 1786 & NGC 2439 & 10.4 & 10.67 & 53 & 10 &    & 28600.68 & 31413.959 & 260 \\
 &  &  &  & CPD -31 1774 & NGC 2439 & 10.6 & 10.98 & 61.5 & 2.9 &    & 30761.803 & 32004.814 & 261 \\
68669 & -05 2419 & 40254 &  &  & NGC 2548 & 8.8 & 8.76 & -3 & 6 &    & 25599.984 & 30011.948 & 262 \\
68685 & -05 2420 &  &  &  & NGC 2548 & 8.9 & 8.8 & 10.6 & 2.2 &    & 25251.84 & 30028.918 & 263 \\
68778 & -05 2436 & 40302 &  &  & NGC 2548 & 9 & 8.93 & 5 & 6 &    & 25237.013 & 29622.992 & 264 \\
 & -05 2435 &  &  &  & NGC 2548 & 9 & 9.26 & 9.3 & 2.4 &    & 25667.812 & 27855.828 & 265 \\
68779 & -05 2432 &  &  &  & NGC 2548 & 9.1 & 9.16 & 12.5 & 2.6 &    & 25674.819 & 29316.843 &  \\
68878 & -05 2446 &  &  &  & NGC 2548 & 9.2 & 9.23 & 8.5 & 2.8 &    & 27108.925 & 28928.905 &  \\
68646 & -05 2414 & 40238 &  &  & NGC 2548 & 9.2 & 9.27 & 12.3 & 2.6 &    & 28501.064 & 30735.983 &  \\
 & -05 2430 &  &  &  & NGC 2548 & 9.4 & 9.47 & 4.4 & 1.8 & 9.46 & 25659.83 & 30735.958 & 266 \\
68794 & -05 2438 &  &  &  & NGC 2548 & 9.4 & 9.56 & 7.3 & 2.6 &    & 25670.821 & 29272.975 & 267 \\
68617 & -05 2413 &  &  &  & NGC 2548 & 9.4 & 9.51 & 2.6 & 2.2 &    & 27109.922 & 30699.085 &  \\
 & -05 2424 &  &  &  & NGC 2548 & 9.5 & 9.62 & 11 & 12 &    & 27079.984 & 30699.071 & 268 \\
73731 & +20 2171 & 42556 & 5713 &  & NGC 2632 & 6.5 & 6.47 & 31.5 & 2 & 30 & 24216.831 & 25336.811 & 269 \\
73666 & +20 2159 & 42523 & 5706 &  & NGC 2632 & 6.6 & 6.62 & 32.6 & 1.3 & 33.8 & 24212.897 & 27462.948 & 270 \\
73575 & +20 2149 & 42485 & 5692 &  & NGC 2632 & 6.9 & 6.88 & 30.5 & 1.2 & 31 & 24250.731 & 32477.057 & 271 \\
73712 & +19 2069 & 42542 & 5710 &  & NGC 2632 & 7 & 7.04 & 35.7 & 1.4 & 31.2 & 24511.95 & 32115.059 & 272 \\
73210 & +19 2053 & 42327 & 5668 &  & NGC 2632 & 6.9 & 6.91 & 31.3 & 1.5 & 27.9 & 24964.057 & 30398.898 & 273 \\
73785 & +20 2172 & 42578 & 5720 &  & NGC 2632 & 7.1 & 7.03 & 32.3 & 2 & 31 & 24270.671 & 27462.985 &  \\
73819 & +20 2175 & 42600 & 5722 &  & NGC 2632 & 6.9 & 6.91 & 29 & 1.3 & 28.1 & 24488.876 & 32204.998 & 274 \\
73710 & +20 2166 & 42549 & 5711 &  & NGC 2632 & 7.5 & 7.44 & 35.5 & 1.1 & 34.35 & 24489.071 & 30724.062 & 275 \\
73665 & +20 2158 & 42516 & 5704 &  & NGC 2632 & 7.4 & 7.35 & 35.8 & 1.2 & 33.67 & 24208.844 & 30027.966 & 276 \\
73618 & +20 2152 &  & 5699 &  & NGC 2632 & 7.5 & 7.49 & 34 & 2.7 & 40 & 24511.98 & 31055.084 & 277 \\
73598 & +20 2150 & 42497 & 5696 &  & NGC 2632 & 7.5 & 7.53 & 33.5 & 1.7 & 34.81 & 24270.702 & 30072.986 & 278 \\
73711 & +20 2163 &  & 5707 &  & NGC 2632 & 7.7 & 7.67 & 36.1 & 1.5 & 39 & 24870.029 & 31057.079 & 279 \\
73619 & +20 2153 &  & 5700 &  & NGC 2632 & 7.8 & 7.76 & 32.6 &  & 32.6 & 24500.005 & 30371.056 & 280 \\
73974 & +20 2185 & 42673 & 5737 &  & NGC 2632 & 7.9 & 7.88 & 29.3 & 1.5 & 45.95 & 24473.067 & 30723.064 & 281 \\
73449 & +20 2143 &  & 5686 &  & NGC 2632 & 7.7 & 7.7 & 31.8 & 1.6 & 30 & 24489.04 & 30075.817 & 282 \\
73709 & +20 2165 &  & 5709 &  & NGC 2632 & 7.9 & 7.87 & 26.2 & 4.6 & 17 & 24171.923 & 30133.693 & 283 \\
73730 & +20 2168 &  & 5715 &  & NGC 2632 & 8.2 & 8.2 & 30.4 & 1.6 & 27.8 & 24171.961 & 31820.024 & 284 \\
73576 & +19 2064 &  & 5693 &  & NGC 2632 & 7.9 & 7.84 & 35.4 & 1.7 & 33 & 24500.038 & 32240.806 & 285 \\
73574 & +20 2148 &  & 5691 &  & NGC 2632 & 7.9 & 7.93 & 34.4 & 1.7 & 37 & 24984.736 & 32185.042 &  \\
73174 & +20 2132 &  & 5665 &  & NGC 2632 & 8 & 7.95 & 49 & 4 & 34.4 & 24984.783 & 32142.047 & 286 \\
73890 & +19 2078 &  & 5728 &  & NGC 2632 & 8.2 & 8.24 & 38.5 & 4 & 40 & 24999.69 & 31469.973 & 287 \\
74028 & +19 2083 &  & 5741 &  & NGC 2632 & 8.2 & 8.17 & 35.8 & 2 & 30.5 & 25004.681 & 29755.737 & 288 \\
74050 & +19 2084 & 42705 & 60004 &  & NGC 2632 & 8.1 & 8.09 & 39 & 2.6 & 31.2 & 25303.827 & 30134.701 & 289 \\
73345 & +20 2138 &  & 5680 &  & NGC 2632 & 8.3 & 8.34 & 35.4 & 1.8 & 35.3 & 24977.792 & 31819.992 & 290 \\
73175 & +20 2133 & 42319 & 5667 &  & NGC 2632 & 8.5 & 8.48 & 33.9 & 1.7 & 31.5 & 25257.99 & 32239.862 & 291 \\
73872 & +20 2179 &  & 5727 &  & NGC 2632 & 8.5 & 8.55 & 31.3 & 1.5 & 31 & 24172.006 & 32205.992 &  \\
73763 & +19 2073 &  & 5719 &  & NGC 2632 & 8 & 8.01 & 34.9 & 2.4 & 38 & 24500.067 & 30133.676 & 292 \\
73993 & +20 2186 &  & 59990 &  & NGC 2632 & 8.8 & 8.84 & 33.8 & 5.4 & 29 & 24990.757 & 30399.976 & 293 \\
73450 & +20 2144 &  & 5687 &  & NGC 2632 & 8.8 & 8.78 & 32.9 & 1.6 & 32 & 24256.723 & 30724.062 & 294 \\
73161 & +21 2131 &  & 5664 &  & NGC 2632 & 9 & 8.99 & 35.1 & 1.9 & 35 & 24267.724 & 29643.008 &  \\
73729 & +20 2169 &  & 5714 &  & NGC 2632 & 8.5 & 8.47 & 17 & 5 & -6 & 25010.703 & 32185.071 & 295 \\
73430 & +20 2141 &  & 5685 &  & NGC 2632 & 8.5 & 8.51 & 32.7 & 1.7 & 28.9 & 24999.743 & 31468.962 & 296 \\
73798 & +20 2173 &  & 59949 &  & NGC 2632 & 8.7 & 8.74 & 33.1 & 2.2 & 31 & 24990.689 & 32239.803 & 297 \\
73746 & +19 2072 &  & 59935 &  & NGC 2632 & 8.9 & 8.98 & 35 & 1.9 & 15 & 24276.69 & 27546.774 & 298 \\
73818 & +20 2174 &  & 59953 &  & NGC 2632 & 9 & 8.99 & 34.2 & 2.3 & 29 & 24225.826 & 27135.889 &  \\
73397 & +20 2139 &  & 59825 &  & NGC 2632 & 9.3 & 9.34 & 30.2 & 2.3 & 20 & 24250.778 & 27172.76 &  \\
 & +20 2161 &  & 59910 &  & NGC 2632 & 9.1 & 9.11 & 40.9 & 1.9 & 37 & 25249.027 & 32204.972 & 299 \\
73616 & +20 2154 &  & 59881 &  & NGC 2632 & 9.2 & 9.21 & 41.5 & 3.2 & 31 & 24975.763 & 32185.018 & 300 \\
73854 & +20 2177 &  & 59959 &  & NGC 2632 & 9.4 & 9.37 & 34.3 & 2.3 & 33 & 25265.993 & 27873.807 &  \\
74058 & +20 2191 &  & 60007 &  & NGC 2632 & 9.6 & 9.59 & 32.8 & 2.2 & 23 & 25324.79 & 32477.043 &  \\
73597 & +21 1882 &  & 59875 &  & NGC 2632 & 9.8 & 9.75 & 30.1 & 2.1 & 25 & 25726.727 & 31932.7 & 301 \\
 & +20 2170 &  & 59931 &  & NGC 2632 & 9.8 & 9.79 & 36.2 & 2.4 & 39.2 & 25325.781 & 29274.036 & 302 \\
73937 & +19 2080 &  & 59982 &  & NGC 2632 & 9.7 & 9.71 & 31 & 1.7 & 29 & 25352.731 & 32205.955 &  \\
73429 & +20 2142 &  & 59835 &  & NGC 2632 & 9.8 & 9.81 & 31 & 2.6 & 34 & 25345.74 & 30135.691 &  \\
73081 & +20 2128 &  & 59778 &  & NGC 2632 & 9.8 & 9.59 & 31.7 & 2.4 & 28 & 25700.784 & 30761.953 &  \\
73617 & +20 2155 &  & 59884 &  & NGC 2632 & 9.6 & 9.58 & 32.4 & 2.3 & 19 & 24963.984 & 29259.065 & 303 \\
73994 & +19 2082 &  & 59993 &  & NGC 2632 & 9.8 & 9.84 & 36.7 & 2.2 & 35.1 & 26339.022 & 32239.831 &  \\
 & +20 2140 &  & 59839 &  & NGC 2632 & 9.8 & 9.79 & 31.2 & 2.3 & 31.3 & 27174.787 & 30761.975 & 304 \\
 & +20 2143B &  & 59842 &  & NGC 2632 & 9.8 & 9.83 & 30.9 & 2.4 &    & 27136.799 & 30373.025 & 305 \\
73641 & +19 2066 &  & 59892 &  & NGC 2632 & 9.9 & 9.92 & 29.1 & 1.7 & 20 & 27184.752 & 32204.938 &  \\
 & +19 2074 &  & 59945 &  & NGC 2632 & 10 & 9.94 & 32.4 & 2.3 & 29 & 27546.721 & 30497.702 &  \\
 & +20 2157 &  & 59896 &  & NGC 2632 & 10.3 & 10.26 & 35.7 & 2.9 & 28 & 27531.77 & 30761.917 &  \\
 & +20 2176 &  & 59961 &  & NGC 2632 & 10.6 & 10.61 & 34 & 2.6 & 29 & 27424.051 & 31469.942 &  \\
 & +20 2151 &  & 59883 &  & NGC 2632 & 10.6 & 11.59 & 30.1 & 2.6 & 32 & 27430.045 & 30734.996 &  \\
 &  & 43465 & 60196 &  & NGC 2682 & 10 & 9.88 & 25.5 & 2.9 & 41.6 & 27511.797 & 30736.022 &  \\
 &  &  & 60199 &  & NGC 2682 & 11 & 16 & 4.8 & 2.9 & -7 & 27503.786 & 30407.92 & 306 \\
 & +12 1926 & 43491 &  &  & NGC 2682 & 11.1 & 10.91 & 18.2 & 3 & 33.59 & 27456.957 & 30426.851 & 307 \\
 &  &  &  & TYC 814-2331-1 & NGC 2682 & 11.1 & 11.084 & 16.9 & 3.4 & 35.03 & 27533.755 & 30370.991 & 308 \\
 &  &  &  & TYC 814-1205-1 & NGC 2682 & 11.1 & 10.94 & 18.2 & 2.9 &    & 28193.95 & 30405.924 &  \\
 &  &  &  & TYC 814-2047-1 & NGC 2682 & 11.2 & 11.01 & 20.4 & 3 &    & 28600.814 & 30427.825 &  \\
 &  &  & 60201 &  & NGC 2682 & 11.3 & 11.206 & 17.7 & 3 & 34 & 27545.729 & 30406.921 & 309 \\
 &  &  &  & TYC 814-1531-1 & NGC 2682 & 11.6 & 11.59 & 25 & 3 & 33.83 & 27538.737 & 30371.987 & 310 \\
152234 &  & 82676 & 9706 &  & NGC 6231 & 5.5 & 5.58 & -8.2 & 2.7 & -6 & 27205.922 & 31672.677 & 311 \\
152248 &  & 82691 & 9709 &  & NGC 6231 & 6 & 6.25 & -35 & 7 & -35 & 26482.876 & 28377.678 & 312 \\
152249 &  &  & 9710 &  & NGC 6231 & 6.5 & 6.65 & -24.2 & 1.1 & -24.1 & 27995.749 & 28383.677 &  \\
152233 &  &  & 9707 &  & NGC 6231 & 6.5 & 6.72 & -15.3 & 1.6 & -16 & 26482.9 & 28383.694 & 313 \\
152270 &  & 82706 & 9713 &  & NGC 6231 & 6.6 & 6.83 & -44 &  & -44 & 27205.898 & 20174.784 & 314 \\
326331 &  &  &  &  & NGC 6231 & 7.5 & 7.678 & -36.6 & 4.5 &    & 27610.785 & 31675.677 & 315 \\
152218 &  &  & 9701 & Cl Trumpler 24 48 & NGC 6231 & 7.4 & 7.76 & -44 &  & -44 &  &  & 316 \\
152314 &  &  & 9716 & Cl Trumpler 24 102 & NGC 6231 & 7.8 & 7.974 & -34 &  & -34 &  &  & 317 \\
 &  &  & 9711 &  & NGC 6231 & 7.8 & 8.08 & 23.1 & 1.3 & 23 &  &  & 318 \\
 &  &  & 9712 &  & NGC 6231 & 8.3 & 8.421 & -19.7 & 2.7 & -101 &  &  & 319 \\
 &  &  &  & CPD -41 7721 & NGC 6231 & 8.1 & 8.848 & -29 & 11 &    & 28366.724 & 29762.903 & 320 \\
317846 &  &  &  & CPD-32 4611 & NGC 6383 & 9.8 & 9.96 & -1 & 6 &    & 27243.815 & 30224.675 & 321 \\
317847 &  &  &  & CPD-32 4610 & NGC 6383 & 10 & 10.43 & 0.9 & 3.5 &    & 27280.713 & 30189.735 &  \\
317857 &  &  &  & CPD-32 4608 & NGC 6383 & 10.2 & 10.59 & 14 & 8 &    & 27277.729 &  &  \\
 &  &  &  & TYC 7380-605-1 & NGC 6383 & 10.4 & 10.97 & -6.8 & 3.2 &    & 27246.83 & 30518.794 &  \\
159176C &  &  &  &  & NGC 6383 & 10.4 & (V: 10.5) & 0.2 & 3 &    & 28367.711 & 30198.712 & 322 \\
 &  &  &  & CPD-32 4615 & NGC 6383 & 10.6 & 10.98 & -7.2 & 6 &    & 27252.777 & 30497.855 & 323 \\
 &  &  &  & NGC 6383 FJL 24 & NGC 6383 & 11.2 & 11.59 & -2.6 & 3.8 &    & 30903.78 & 31649.771 &  \\
160202 &  & 86468 & 67237 &  & NGC 6405 & 7 & 6.79 & -13.5 & 5.6 & -15 & 24017.674 & 29496.677 & 324 \\
160124 &  & 86432 & 23014 &  & NGC 6405 & 7.2 & 7.13 & -13.6 & 5 & -8 & 23966.806 & 30176.707 & 325 \\
160221 &  &  &  &  & NGC 6405 & 7.2 & 7.22 & -17.2 & 2.8 &    & 23952.846 & 28027.738 &  \\
160335 &  & 86508 &  &  & NGC 6405 & 7.4 & 7.21 & -14.2 & 2.8 &    & 23958.824 & 28364.691 &  \\
160371 &  & 86527 &  &  & NGC 6405 & 7.7 & 7.75 & -7.4 & 2.1 & -7.99 & 25802.775 & 30525.746 & 326 \\
160189 &  &  &  &  & NGC 6405 & 8 & 8.11 & -7 & 7 &    & 25802.718 & 29084.699 & 327 \\
160260 &  &  &  &  & NGC 6405 & 8.1 & 8.41 & -14.7 & 2.8 &    & 26152.776 & 29465.698 &  \\
318101 &  &  &  &  & NGC 6405 & 8.2 & 8.24 & -13.9 & 2.4 &    & 24701.775 & 29762.85 &  \\
160222 &  &  &  &  & NGC 6405 & 8.3 & 8.52 & -9.2 & 2.2 &    & 24678.845 & 30189.765 &  \\
160167 &  &  &  &  & NGC 6405 & 8.5 & 8.69 & -16.4 & 2.6 &    & 28329.815 & 30176.726 &  \\
160259 &  &  &  &  & NGC 6405 & 8.6 & 9.02 & -12.3 & 2.9 &    & 24711.741 & 29496.708 & 328 \\
160298 &  &  &  &  & NGC 6405 & 8.7 & 8.8 & -10 & 2.8 &    & 28688.818 & 30519.763 &  \\
161573 & +05 3483 & 86954 & 10271 &  & IC 4665 & 6.9 & 6.834 & -15.2 & 1.3 & -7 & 23960.684 & 29761.783 & 329 \\
161677 & +05 3490 & 87002 & 10281 &  & IC 4665 & 7.2 & 7.118 & -17.4 & 1.8 & -26 & 23925.938 & 31267.983 &  \\
161603 & +05 3484 & 86960 & 10272 &  & IC 4665 & 7.4 & 7.27 & -14.1 & 1.7 & -8 & 23932.743 & 31268.945 &  \\
162028 & +05 3504 & 87184 & 10307 &  & IC 4665 & 7.5 & 7.496 & -6 &  & -6 &  &  & 330 \\
161542 & +05 3481 &  & 10269 &  & IC 4665 & 7.6 & 7.63 & -27.2 & 1.2 & -29.5 & 23952.911 & 29763.964 &  \\
161572 & +05 3482 & 86944 & 10270 &  & IC 4665 & 7.6 & 7.59 & -14.4 & 1.7 & -16 & 23932.778 & 31266.711 &  \\
161480 & +05 3478 &  & 23030 &  & IC 4665 & 7.7 & 7.71 & -21 & 8 & 2 & 23958.888 & 30905.695 & 331 \\
161660 & +06 3525 & 86993 & 23036 &  & IC 4665 & 7.8 & 7.74 & -13.5 & 2.5 & -13.5 & 24020.667 & 30175.69 & 332 \\
161733 & +05 3494A &  & 23039 &  & IC 4665 & 8.1 & 8.048 & -20.1 & 2 & -13 & 23958.861 & 32421.695 & 334 \\
161698 & +05 3491 &  & 23038 &  & IC 4665 & 8.3 & 8.34 & -16 & 6 & -8.4 & 23660.743 & 29756.807 & 335 \\
161261 & +05 3471 & 86805 & 23027 &  & IC 4665 & 8.4 & 8.37 & -7.2 & 2.6 & -5.1 & 24223.055 & 30175.708 & 336 \\
161622 & +05 3488 &  &  &  & IC 4665 & 8.4 & 8.35 & -7.1 & 1.8 & -1 & 25042.872 & 29756.825 &  \\
161734 & +05 3493 & 87032 & 23040 &  & IC 4665 & 9 & 8.96 & -5.5 & 5.6 & -1.6 & 24312.831 & 31742.615 & 337 \\
161621 & +05 3487A &  &  & ADS 10779 A & IC 4665 & 9 & 9.3 & -16.8 & 3.4 & -24.5 & 26171.751 & 31616.97 & 338 \\
161621 & +05 3487B &  &  & ADS 10779 B & IC 4665 & 9 & 9.6 & -16.3 & 4.2 & -24.5 & 29761.807 & 30639.624 & 339 \\
161426 & +05 3476 &  & 23029 &  & IC 4665 & 9.2 & 9.25 & -17.5 & 1.9 & -5.6 & 24748.698 & 30134.801 & 340 \\
161481 & +05 3479 &  & 67340 &  & IC 4665 & 9.3 & 9.33 & -17.6 & 3 & -1.3 & 24342.696 & 31268.925 & 341 \\
161370 & +05 3473 &  & 23028 &  & IC 4665 & 9.7 & 9.71 & -15.4 & 4.6 & -6 & 25001.883 & 30518.729 & 342 \\
161820 & +05 3498 &  &  &  & IC 4665 & 10.1 & 10.11 & 12.8 & 3.4 &    & 25101.712 & 25124.682 &  \\
 & +05 3494B &  & 67359 &  & IC 4665 & 10.5 & 10.34 & -13.3 & 2.3 & -8.2 & 30520.725 & 31353.696 & 343 \\
162374 &  & 87460 & 10328 &  & NGC 6475 & 5.7 & 5.77 & -11 & 3 & -13.2 & 24273.945 & 30203.732 & 344 \\
162724 &  & 87616 & 67470 &  & NGC 6475 & 5.9 & 5.95 & -0.3 & 2 & -5 & 24273.974 & 30581.671 & 345 \\
162586 &  & 87567 & 67454 &  & NGC 6475 & 6 & 6.14 & -10.7 & 2.8 & -12 & 24308.829 & 29465.769 & 346 \\
162678 &  &  & 67464 &  & NGC 6475 & 6.4 & 6.38 & -15.7 & 2.8 & -2 & 24308.874 & 29442.796 &  \\
162725 &  & 87624 & 67471 &  & NGC 6475 & 6.4 & 6.43 & -13.3 & 2.8 & -17 & 24333.822 & 29442.816 & 347 \\
162515 &  & 87529 & 67447 &  & NGC 6475 & 6.5 & 6.57 & -2 & 9 & -2 & 24372.671 & 30518.871 & 348 \\
162587 &  & 87569 & 67455 &  & NGC 6475 & 6.7 & 6.69 & -19.3 & 2 & -7 & 24342.747 & 30581.684 & 349 \\
162780 &  & 87656 & 67478 &  & NGC 6475 & 6.9 & 6.94 & -12.8 & 2.9 & -9.1 & 24342.795 & 28383.729 & 350 \\
162576 &  & 87560 & 67452 &  & NGC 6475 & 6.9 & 7.01 & -12.1 & 3.1 & -6.2 & 24342.772 & 27991.782 & 351 \\
162804 &  &  & 67480 &  & NGC 6475 & 7 & 7.04 & -10.4 & 3.1 & -5 & 24333.783 & 28383.742 &  \\
162679 &  &  & 67465 &  & NGC 6475 & 7.2 & 7.19 & -5.2 & 2.3 & -7 & 24300.864 & 30518.874 & 352 \\
162588 &  &  & 67456 &  & NGC 6475 & 7.2 & 7.25 & -13 & 7 & -6.5 & 24376.69 & 29761.962 & 353 \\
162631 &  &  & 67459 &  & NGC 6475 & 7.4 & 7.43 & -14.5 & 3.1 & -12 & 25404.847 & 28385.7 &  \\
162630 &  &  &  &  & NGC 6475 & 7.5 & 7.61 & -8 & 2.3 &    & 24381.672 & 30203.722 & 354 \\
162781 &  &  & 67479 &  & NGC 6475 & 7.6 & 7.59 & -20.6 & 2.2 & -21 & 24729.694 & 30581.7 &  \\
162680 &  &  & 67466 &  & NGC 6475 & 7.7 & 7.82 & -15.8 & 5.6 & -13 & 25433.771 & 29761.944 & 355 \\
162656 &  &  & 67462 &  & NGC 6475 & 8.2 & 8.25 & -9.8 & 2.4 & -12.6 & 25364.975 & 30203.747 & 356 \\
164654 &  &  &  &  & NGC 6520 & 9.7 & 12.912 & -26.2 & 2.1 & -23.41 & 27237.894 & 30882.915 & 357 \\
316951 &  &  &  &  & NGC 6520 & 10.5 & 10.93 & -27.4 & 2.1 &    & 27217.908 & 30588.676 &  \\
 &  &  &  & CPD-37 6030 & NGC 6520 & 10.6 & 10.91 & -37.6 & 2.7 &    & 28370.729 & 31316.717 &  \\
 &  &  & 10481 &  & NGC 6520 & 10.7 & (V: 10.5) & -26.7 & 3.2 & -22 & 27239.84 & 30553.768 &  \\
 &  &  & 10478 &  & NGC 6520 & 10.8 & (V: 10.8) & -12 & 17 & -25 & 27254.799 & 31616.717 & 358 \\
 &  &  & 10474 &  & NGC 6520 & 10.9 & (V: 10.8) & -34.2 & 3.2 & -31 & 28365.783 & 30519.821 & 359 \\
 &  &  &  & TYC 6850-2783-1 & NGC 6520 & 11.3 & 11.271 & -22.7 & 3.4 &    & 27219.917 & 30520.823 & 360 \\
164883 & -22 4533 &  & 10489 &  & NGC 6531 & 7.2 & 7.11 & -10.9 & 1.9 & -14 & 24717.699 & 30589.664 & 361 \\
164844 & -22 4535 & 88484 & 10493 &  & NGC 6531 & 8.2 & 8.25 & -6.9 & 3.4 & -9 & 25371.927 & 30134.832 & 362 \\
 &  &  &  &  & NGC 6531 & 8.7 &  & -14.5 & 2.2 &  & 26513.866 & 31641.711 & 363 \\
164883 & -22 4543 &  & 10500 &  & NGC 6531 & 8.8 & 8.77 & -3.1 & 3.9 & -9.6 & 24743.708 & 30552.701 & 364 \\
 & -22 4540 &  & 10501 &  & NGC 6531 & 9.2 & 9.27 & -10.6 & 2.4 & -16 & 25830.73 & 29044.936 &  \\
313692 & -22 4534 &  &  &  & NGC 6531 & 9.6 & 9.6 & -14.2 & 2.5 &    & 27543.99 & 31353.644 &  \\
313694 & -22 4536 &  & 10497 &  & NGC 6531 & 9.7 & 9.75 & -10.2 & 2.8 & -24 & 25742.932 & 30196.769 &  \\
313695 & -22 4537 &  & 10496 &  & NGC 6531 & 9.7 & 9.77 & -11.5 & 2.7 & -2 & 26542.768 & 31647.798 &  \\
 & -22 4544 &  &  &  & NGC 6531 & 9.9 & 9.74 & -105 & 2.9 &    & 27947.896 & 30229.67 &  \\
 &  &  &  & USNOA2 0600-30237686 & NGC 6531 & 10 &  & -18.7 & 2.6 &    & 27212.936 & 28713.801 & 365 \\
 164794 &  & 88469 & 10488 &  & NGC 6530 & 5.9 & 5.933 & 9 &  & 9 &  &  & 366 \\
165052 &  & 88581 & 10523 &  & NGC 6530 & 6.9 & 6.91 & 3 &  & 3 &  &  & 367 \\
164906 &  &  & 10511 &  & NGC 6530 & 7.6 & 7.66 & -4.4 & 5.9 & 8.4 & 25399.821 & 31647.694 & 368 \\
315031 &  &  & 10510 &  & NGC 6530 & 8.4 & 8.4 & -14.3 & 2.4 & 55 &  &  & 369 \\
315021 &  &  & 10514 &  & NGC 6530 & 8.6 & 8.64 & -14.6 & 2.1 & -14 & 25343.009 & 30189.806 &  \\
315033 &  & 88506 & 10512 &  & NGC 6530 & 9 & 9.02 & -2.2 & 2.3 & -2 & 25736.947 & 31285.802 &  \\
 &  &  & 10505 &  & NGC 6530 & 9.2 & 9.2 & -8.4 & 6.3 & -35 & 25446.746 & 31266.767 & 370 \\
315032 &  & 88496 & 10503 &  & NGC 6530 & 9.2 & 9.23 & -19 & 2.3 & -35 & 25385.943 & 30525.776 & 371 \\
 &  &  & 10513 &  & NGC 6530 & 9.5 & 9.46 & -10.9 & 4.4 & -22 & 25823.748 & 31268.788 & 372 \\
164947 &  &  &  &  & NGC 6530 & 9.6 & 8.94 & 6.1 & 2.8 &    & 27658.698 & 30581.727 & 373 \\
315024 &  &  & 10508 &  & NGC 6530 & 9.6 & 9.6 & -19 & 2.3 & -34 & 25745.922 & 30525.81 &  \\
 &  &  & 10509 &  & NGC 6530 & 9.8 & 9.75 & 4.3 & 4.1 & 22 & 25448.765 & 31286.78 & 374 \\
 &  &  &  & CPD-24 6168 & NGC 6530 & 10.3 & 10.29 & -12 & 2.9 &    & 30874.876 & 31288.79 & 375 \\
167971 & -12 4980 & 89681 & 10754 &  & NGC 6604 & 7.9 & 8.05 & 8.7 & 3.8 & 1 & 26158.88 & 31267.798 & 376 \\
 & -12 4982 &  &  &  & NGC 6604 & 10 & 9.79 & 17.1 & 2.4 & 23 & 27658.776 & 28329.938 &  \\
 & -12 4979 &  &  &  & NGC 6604 & 10.4 & 10.47 & 3.2 & 4.9 &    & 27636.754 & 29411.924 & 377 \\
 & -12 4981 &  &  &  & NGC 6604 & 10.8 & 10.16 & -5 & 8 &    & 27629.866 & 30608.663 & 378 \\
 & -12 4978 &  &  &  & NGC 6604 & 11.1 & 11.1 & -5 & 2.7 &    & 27687.684 & 31287.764 &  \\
168076 & -13 4926 &  & 10763 &  & NGC 6611 & 8.6 & 8.61 & 11.1 & 1.9 & 25 & 25854.675 & 31266.803 & 379 \\
168075 & -13 4925 &  & 10762 &  & NGC 6611 & 9.1 & 9.18 & 6.2 & 3.6 & 27 & 25857.685 & 31616.917 & 380 \\
168137 & -13 4932 & 89750 & 10775 &  & NGC 6611 & 9.3 & 9.349 & 12.1 & 2.1 & 19 & 25865.699 & 31616.94 & 381 \\
 & -13 4930 & 89743 & 10776 &  & NGC 6611 & 9.6 & 9.711 & 4.8 & 4.2 & 17 & 26506.841 & 31638.829 & 382 \\
 & -13 4929 &  &  &  & NGC 6611 & 10.4 & 10.509 & 1.7 & 3.8 & 17 & 27303.72 & 31317.719 & 383 \\
 & -13 4927 &  &  &  & NGC 6611 & 10.4 & 10.28 & 6 & 2.5 & 15 & 27603.85 & 31268.865 &  \\
 & -13 4928 &  &  &  & NGC 6611 & 10.6 & 10.604 & -2 & 11 & 23 & 27638.792 & 30203.797 & 384 \\
 &  &  &  & TYC 5689-998-1 & NGC 6611 & 10.9 & 11.024 & 1.1 & 2.7 & 19 & 28362.836 & 30202.814 &  \\
 &  &  &  & TYC 5689-637-1 & NGC 6611 & 11.2 & 11.27 & 3.8 & 3 & -18 & 27308.717 & 30229.734 &  \\
 &  &  &  & TYC 5689-433-1 & NGC 6611 & 11.6 & 11.678 & -2.9 & 3.2 &    & 31617.895 & 31674.749 & 385 \\
 168352 & -17 5136 & 89831 & 10791 &  & NGC 6613 & 9 & 8.91 & -15.5 & 2 & -23 & 27638.699 & 30609.659 &  \\
168418 & -17 5141 &  & 10801 &  & NGC 6613 & 9.8 & 9.7 & -20 &  & -20 &  &  & 386 \\
168368 & -17 5139 & 89842 & 10796 &  & NGC 6613 & 9.8 & 9.58 & -20.5 & 2.6 & -4 & 28005.796 & 30168.871 &  \\
 & -17 5137 &  &  &  & NGC 6613 & 9.9 & 9.67 & -6.4 & 4.8 &    & 27653.722 &  &  \\
 & -17 5138 &  & 10797 &  & NGC 6613 & 10.3 & 9.6 & -25.6 & 2.5 &    & 28372.81 & 30904.824 & 387 \\
 &  &  &  & TYC 6269-2171-1  & NGC 6613 & 10.5 & 10.05 & -20.2 & 2.9 &    & 28377.794 & 31285.857 &  \\
 &  &  &  & TYC 6269-1611-1 & NGC 6613 & 10.6 & 10.57 & -29.2 & 2.5 &    & 28747.747 & 30552.736 &  \\
 &  &  &  & TYC 6269-731-1 & NGC 6613 & 10.6 & 10.61 & -4 & 6 &    & 28752.739 & 30615.666 & 388 \\
170657 & -18 4986 & 90790 & 10974 &  & IC 4725 & 7.8 & 7.66 & -46.5 &  & -35 &  &  & 389 \\
170764 & -19 5047 & 90836 & 10989 &  & IC 4725 & 8.2 & 7.248 & -2.6 & 1.9 & 2 & 25392.978 & 29763.994 & 390 \\
170719 & -19 5042 &  & 10986 &  & IC 4725 & 8.2 & 8.34 & -5.8 & 5.4 & -3 & 24717.82 & 30133.987 & 391 \\
170682 & -19 5036 & 90801 & 10976 &  & IC 4725 & 8.2 & 8.2 & 1.5 & 2 & 4 & 24785.685 & 30589.736 & 392 \\
170886 & -19 5059 & 90900 & 10996 &  & IC 4725 & 8.4 & 8.34 & -14 &  & -4 &  &  & 393 \\
170835 & -19 5055 &  & 10993 &  & IC 4725 & 9 & 9.02 & -11.4 & 4 & 38 & 25780.928 & 30589.705 & 394 \\
170820 & -19 5053 & 90870 & 10992 &  & IC 4725 & 9 & 8.89 & -11.5 & 4 & -2 & 25481.701 & 30259.625 & 395 \\
170836 & -19 5052 &  &  &  & IC 4725 & 9 & 9.06 & -5 & 4.9 &    & 27285.712 & 30188.859 & 396 \\
 & -19 5044 &  & 68275 &  & IC 4725 & 9.2 & 9.15 & -6 & 3.5 & 47.5 & 26153.885 & 30589.719 & 397 \\
 & -19 5045 &  &  &  & IC 4725 & 9.3 & 9.45 & -10 & 11 &    & 26951.705 & 30259.643 & 398 \\
 & -19 5037 &  & 68260 &  & IC 4725 & 9.5 & 9.57 & -7.2 & 2.5 & 17.3 & 26949.703 & 30134.987 & 399 \\
 & -19 5046p &  & 68287 &  & IC 4725 & 9.5 & 9.72 & -0.3 & 2.4 & -0.5 & 26930.751 & 30517.957 & 400 \\
 & -19 5044F &  &  &  & IC 4725 & 9.8 & 9.99 & -4.2 & 2.7 &    & 28386.719 & 30552.809 & 401 \\
 & -08 4654 &  &  &  & NGC 6664 & 10.9 & 11.17 & -1.7 & 3 &    & 28047.698 & 31266.875 &  \\
 & -08 4646 &  &  &  & NGC 6664 & 11.3 & 11.45 & 4.5 & 3.2 &    & 28420.705 & 30585.762 &  \\
 & -08 4655 &  &  &  & NGC 6664 & 11.4 & 11.42 & -3.9 & 3.5 &    & 29756.946 & 30525.882 &  \\
 & -08 4652 & 91239 & 68383 &  & NGC 6664 & 11.4 & 11.3 & 13.3 & 2.6 & 23.5 & 28419.705 & 20588.746 & 402 \\
172365 & +05 3891 & 91499 & 11110 &  & IC 4756 & 7.3 & 7.15 & -20 & 1.2 & -18.5 & 24255.026 & 28713.971 &  \\
172190 & +04 3823 & 91418 &  &  & IC 4756 & 7.7 & 7.8 & -0.6 & 2.8 &    &  &  & 403 \\
172248 & +05 3878 &  &  &  & IC 4756 & 9 & 9.04 & -24.2 & 2.2 &    & 24345.924 & 28717.966 &  \\
172189 & +05 3864 &  &  &  & IC 4756 & 9 & 9.09 & -23.8 & 5.3 &    & 24044.665 & 29754.984 & 404 \\
172271 & +05 3879 &  &  &  & IC 4756 & 9.1 & 9.12 & -22.4 & 2 &    & 24357.863 & 28653.993 &  \\
171931 & +05 3830 &  &  &  & IC 4756 & 9.3 & 9.34 & -21.8 & 3 &    & 24372.816 & 29066.896 &  \\
172012 & +05 3843 &  &  &  & IC 4756 & 9.4 & 9.34 & -18.5 & 3.6 &    & 24330.944 & 30195.873 & 405 \\
 & +05 3840 &  &  &  & IC 4756 & 9.4 & 9.43 & -26.4 & 2.3 & -25.21 & 24414.672 & 27523.983 &  \\
172102 & +05 3853 &  &  &  & IC 4756 & 9.6 & 9.6 & -19.5 & 4.6 &    & 24342.877 & 30133.831 & 406 \\
 & +05 3869 &  &  &  & IC 4756 & 9.9 & 9.87 & -21.3 & 2.2 &    & 24363.853 & 29053.808 &  \\
 & +05 3889 &  &  &  & IC 4756 & 9.9 & 9.95 & -23.1 & 2.1 &    & 27513.038 & 28753.847 &  \\
 & +05 3870 &  &  &  & IC 4756 & 9.9 & 10 & -30 & 3.3 &    & 27986.95 & 32001.726 & 407 \\
 & +05 3877 &  &  &  & IC 4756 & 10 & 9.96 & -25.2 & 2.2 &    & 24706.834 & 29414.783 &  \\
 & +05 3837 & 91312 &  &  & IC 4756 & 10 & 10.13 & -24.8 & 2.2 & -22.4 & 24654.775 & 30222.784 &  \\
 & +05 3873 & 91437 &  &  & IC 4756 & 10.1 & 10.1 & -28 & 2.3 & -23.9 & 24376.784 & 28270.99 &  \\
 & +05 3852 &  &  &  & IC 4756 & 10.2 & 10.21 & -24.4 & 2.2 &    & 25029.895 & 29439.944 &  \\
 & +05 3850 &  &  &  & IC 4756 & 10.3 & 10.26 & -26.5 & 2.5 & -27.7 & 24754.691 & 31289.774 & 408 \\
 & +05 3868 &  &  &  & IC 4756 & 10.3 & 10.38 & -24.2 & 2.3 & -24.7 & 25029.895 & 30195.895 &  \\
 & +05 3858 &  &  &  & IC 4756 & 10.4 & 10.46 & -25.5 & 2.3 & -23.25 & 24702.912 & 28741.875 &  \\
 & +05 3857 &  &  &  & IC 4756 & 10.5 & 10.56 & -25.8 & 2.4 & -27.15 & 24758.709 & 31646.966 &  \\
 & +05 3839 &  &  &  & IC 4756 & 10.6 & 10.5 & -29.2 & 1.9 & -24.4 & 25110.757 & 29782.806 &  \\
 173348 & -09 4819 & 92009 & 11189 &  & NGC 6694 & 9.3 & 9.53 & -8.8 & 3 & 4 & 26526.836 & 29056.953 & 409 \\
 &  &  &  & TYC 5696-26-1 & NGC 6694 & 11.3 & 11.3 & -15.8 & 3 &    & 27252.912 & 31642.859 &  \\
 & -09 4821 &  &  &  & NGC 6694 & 11.3 & 11.61 & -8.4 & 2.5 & -10.27 & 27243.939 & 31615.85 &  \\
 & -09 4823 &  &  &  & NGC 6694 & 11.6 & 11.79 & -12.7 & 2.7 & -8.51 & 28395.742 & 30497.95 &  \\
174512 & -06 4929 & 92507 & 11305 &  & NGC 6705 & 8.5 & 7.9 & 23.2 & 3 & 24 & 23926.982 & 29094.863 & 410 \\
 &  &  & 11303 &  & NGC 6705 & 10.7 & 10.3 & 17.2 & 3 & 22 & 27246.929 & 31267.872 &  \\
 &  &  & 11306 &  & NGC 6705 & 11.6 & 11.56 & 8.7 & 2.6 & 26 & 27223.908 & 31673.765 &  \\
 &  &  & 11302 &  & NGC 6705 & 11.7 & 11.72 & 19.7 & 3.1 & 96 & 27241.9 & 31287.842 &  \\
 &  &  &  & NGC 6705 KUST 425 & NGC 6705 & 11.8 & 11.78 & 23 & 3.7 &    & 27298.746 & 30520.939 &  \\
 &  &  & 11296 &  & NGC 6705 & 11.8 & 11.89 & 15.4 & 3.7 & 8 & 27627.858 & 30903.898 &  \\
 &  &  & 11297 &  & NGC 6705 & 11.9 & 11.822 & 26.3 & 3.7 & -19 & 27281.779 & 30904.904 & 411 \\
229684 & +10 3682 &  & 11301 &  & NGC 6709 & 10 & 9.97 & 6.8 & 2.8 & 22 & 25506.718 & 29427.964 & 412 \\
174715 & +10 3698 &  & 11319 &  & NGC 6709 & 10 & 10.14 & -11.7 & 4 & -12 & 25423.918 & 2954.847 & 413 \\
174734 & +10 3699 &  & 11320 &  & NGC 6709 & 10 & 9.5 & -15 & 9 & 2 & 25446.893 & 31268.724 & 414 \\
229706 & +10 3690 &  & 11311 &  & NGC 6709 & 10.1 & 10.13 & 3.5 & 2.1 & 12 & 25837.733 & 29087.809 & 415 \\
229716 & +10 3694 &  & 11316 &  & NGC 6709 & 10.4 & 10.3 & -6.7 & 3.7 & -9 & 25172.639 & 30259.727 & 416 \\
229700 & +10 3689 &  & 11310 &  & NGC 6709 & 10.5 & 10.5 & -12 & 3.6 & -21 & 25759.873 & 30636.631 & 417 \\
229714 & +10 3693 &  &  &  & NGC 6709 & 10.6 & 10.64 & 13.8 & 3.4 &    & 27183.954 & 29425.943 & 418 \\
 & +10 3697 &  & 11318 &  & NGC 6709 & 10.8 & 10.7 & -13 & 2.3 & -31 & 25388.858 & 27301.802 & 419 \\
229715 & +10 3691 &  &  &  & NGC 6709 & 10.8 & 10.77 & -15.8 & 2.3 &    & 27324.756 & 30526.746 &  \\
 &  &  &  & TYC 1030-2848-1 & NGC 6709 & 11 & 10.9 & -25 & 8 &    & 28395.843 & 31286.846 & 420 \\
 &  &  &  & TYC 1030-366-1 & NGC 6709 & 11.2 & 11.042 & -14.1 & 3.4 &    & 28418.677 & 29144.714 &  \\
 &  &  &  & TYC 1030-590-1 & NGC 6709 & 11.3 & 11.1 & -11.4 & 3.2 &    & 30883.912 & 31267.746 &  \\
 & +03 3907 & 93932 &  & TYC 471-2299-1 & NGC 6755 & 10.9 & 10.79 & 15.1 & 2.8 &  & 27277.812 & 30176.953 &  \\
 &  &  &  & NGC 6755 6 & NGC 6755 & 12.5 & 13.35 & 24.3 & 4.6 &  & 28398.785 & 31648.868 &  \\
\enddata
\end{deluxetable}
